Factorial Moments in a Generalized Lattice Gas Model

We construct a simple multicomponent lattice gas model in one dimension in which each site can either be empty or occupied by at most one particle of any one of $D$ species. Particles interact with a nearest neighbor interaction which depends on the species involved. This model is capable of reproducing the relations between factorial moments observed in high--energy scattering experiments for moderate values of $D$. The factorial moments of the negative binomial distribution can be obtained exactly in the limit as $D$ becomes large, and two suitable prescriptions involving randomly drawn nearest neighbor interactions are given. These results indicate the need for considerable care in any attempt to extract information regarding possible critical phenomena from empirical factorial moments.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% This is where the figure starts.

%!PS-Adobe-2.0
%%Creator: dvips 5.487 Copyright 1986, 1992 Radical Eye Software
%%Title: smallfig.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: dvips smallfig.dvi -o smallfig.ps
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto pop}N /eop{SI restore showpage userdict /eop-hook known{eop-hook}
if}N /@start{userdict /start-hook known{start-hook}if /VResolution X
/Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1 string dup 0 3
index put cvn put}for 65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300 @start /Fa 1 21
df<000001800000078000001E00000078000001E00000078000001E00000078000001E0000007
8000001E00000078000000E0000000780000001E0000000780000001E0000000780000001E0000
000780000001E0000000780000001E000000078000000180000000000000000000000000000000
000000000000000000000000007FFFFF00FFFFFF8019227D9920>20 D E
/Fb 1 51 df<1F0060C06060F070F030603000700070006000C001C00180020004000810101020
207FE0FFE00C137E9211>50 D E /Fc 1 114 df<072008E010E030C060C060C060C0C180C180
C180438067003B00030003000600060006003F800B137E8C0F>113 D E
/Fd 3 114 df<01FFFF80003C01E000380070003800380038001C0038001C0070001C0070001E
0070001E0070001E00E0001E00E0001E00E0001E00E0001E01C0003C01C0003C01C0003C01C000
380380007803800070038000F0038000E0070001C0070003800700070007001C000E007800FFFF
C0001F1C7E9B22>68 D<01FFFFF0003C00F0003800300038002000380020003800200070002000
700020007010200070100000E0200000E0200000E0600000FFE00001C0400001C0400001C04000
01C0400003808000038000000380000003800000070000000700000007000000070000000F0000
00FFF000001C1C7E9B1B>70 D<01C206260C1E181E381C301C701C701CE038E038E038E038E070
E070E07060F023E01CE000E000E001C001C001C001C003C01FF80F1A7E9113>113
D E /Fe 50 127 df<007E0001C1800301800703C00E03C00E01800E00000E00000E00000E0000
0E0000FFFFC00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C0
0E01C00E01C00E01C00E01C00E01C07F87F8151D809C17>12 D<60F0F868080808101020408005
0C7C9C0C>39 D<004000800100020006000C000C0018001800300030007000600060006000E000
E000E000E000E000E000E000E000E000E000E000E000600060006000700030003000180018000C
000C00060002000100008000400A2A7D9E10>I<800040002000100018000C000C000600060003
000300038001800180018001C001C001C001C001C001C001C001C001C001C001C001C001800180
0180038003000300060006000C000C00180010002000400080000A2A7E9E10>I<60F0F0600404
7C830C>46 D<030007003F00C70007000700070007000700070007000700070007000700070007
000700070007000700070007000700070007000F80FFF80D1C7C9B15>49
D<07C01830201C400C400EF00FF80FF807F8077007000F000E000E001C001C00380070006000C0
0180030006010C01180110023FFE7FFEFFFE101C7E9B15>I<07E01830201C201C781E780E781E
381E001C001C00180030006007E00030001C001C000E000F000F700FF80FF80FF80FF00E401C20
1C183007E0101D7E9B15>I<300C3FF83FF03FC020002000200020002000200023E02430281830
1C200E000E000F000F000F600FF00FF00FF00F800E401E401C2038187007C0101D7E9B15>53
D<00F0030C06040C0E181E301E300C700070006000E3E0E430E818F00CF00EE006E007E007E007
E007E007600760077006300E300C18180C3003E0101D7E9B15>I<7FFFFFC0FFFFFFE000000000
00000000000000000000000000000000000000000000000000000000FFFFFFE07FFFFFC01B0C7E
8F20>61 D<FFFFC00F00F00F00380F003C0F001C0F001E0F001E0F001E0F001E0F001C0F003C0F
00780F01F00FFFE00F00780F003C0F001E0F000E0F000F0F000F0F000F0F000F0F000F0F001E0F
001E0F003C0F0078FFFFE0181C7E9B1D>66 D<FFFFC0000F00F0000F003C000F000E000F000700
0F0007000F0003800F0003C00F0001C00F0001C00F0001E00F0001E00F0001E00F0001E00F0001
E00F0001E00F0001E00F0001E00F0001C00F0001C00F0003C00F0003800F0007800F0007000F00
0E000F001C000F007000FFFFC0001B1C7E9B20>68 D<FFFFFC0F003C0F000C0F00040F00040F00
060F00020F00020F02020F02000F02000F02000F06000FFE000F06000F02000F02000F02000F02
010F00010F00020F00020F00020F00060F00060F000C0F003CFFFFFC181C7E9B1C>I<FFFFF80F
00780F00180F00080F00080F000C0F00040F00040F02040F02000F02000F02000F06000FFE000F
06000F02000F02000F02000F02000F00000F00000F00000F00000F00000F00000F00000F8000FF
F800161C7E9B1B>I<001F808000E0618001801980070007800E0003801C0003801C0001803800
0180780000807800008070000080F0000000F0000000F0000000F0000000F0000000F0000000F0
00FFF0F0000F80700007807800078078000780380007801C0007801C0007800E00078007000B80
0180118000E06080001F80001C1E7E9C21>I<FFF00F000F000F000F000F000F000F000F000F00
0F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F000F00FFF00C1C7F
9B0F>73 D<FF007FC00F800E000F8004000BC0040009E0040009E0040008F0040008F804000878
0400083C0400083C0400081E0400080F0400080F0400080784000807C4000803C4000801E40008
01E4000800F40008007C0008007C0008003C0008003C0008001C0008000C001C000C00FF800400
1A1C7E9B1F>78 D<FFFF800F00E00F00780F003C0F001C0F001E0F001E0F001E0F001E0F001E0F
001C0F003C0F00780F00E00FFF800F00000F00000F00000F00000F00000F00000F00000F00000F
00000F00000F00000F0000FFF000171C7E9B1C>80 D<FFFF00000F01E0000F0078000F003C000F
001C000F001E000F001E000F001E000F001E000F001C000F003C000F0078000F01E0000FFF0000
0F03C0000F00E0000F00F0000F0078000F0078000F0078000F0078000F0078000F0078000F0078
100F0078100F0038100F003C20FFF01C20000007C01C1D7E9B1F>82 D<7FFFFFC0700F01C0600F
00C0400F0040400F0040C00F0020800F0020800F0020800F0020000F0000000F0000000F000000
0F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000
000F0000000F0000000F0000000F0000001F800003FFFC001B1C7F9B1E>84
D<FEFEC0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0
C0FEFE07297C9E0C>91 D<FEFE0606060606060606060606060606060606060606060606060606
0606060606060606060606FEFE0729809E0C>93 D<0810204040808080B0F87830050C7D9C0C>
96 D<1FC000307000783800781C00301C00001C00001C0001FC000F1C00381C00701C00601C00
E01C40E01C40E01C40603C40304E801F870012127E9115>I<FC00001C00001C00001C00001C00
001C00001C00001C00001C00001C00001C00001C7C001D86001E03001C01801C01C01C00C01C00
E01C00E01C00E01C00E01C00E01C00E01C00C01C01C01C01801E030019060010F800131D7F9C17
>I<07E00C301878307870306000E000E000E000E000E000E00060007004300418080C3007C00E
127E9112>I<003F00000700000700000700000700000700000700000700000700000700000700
03E7000C1700180F00300700700700600700E00700E00700E00700E00700E00700E00700600700
700700300700180F000C370007C7E0131D7E9C17>I<03E00C301818300C700E6006E006FFFEE0
00E000E000E00060007002300218040C1803E00F127F9112>I<00F8018C071E061E0E0C0E000E
000E000E000E000E00FFE00E000E000E000E000E000E000E000E000E000E000E000E000E000E00
0E000E007FE00F1D809C0D>I<00038003C4C00C38C01C3880181800381C00381C00381C00381C
001818001C38000C300013C0001000003000001800001FF8001FFF001FFF803003806001C0C000
C0C000C0C000C06001803003001C0E0007F800121C7F9215>I<FC00001C00001C00001C00001C
00001C00001C00001C00001C00001C00001C00001C7C001C87001D03001E03801C03801C03801C
03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C0380FF9FF0141D7F9C
17>I<18003C003C0018000000000000000000000000000000FC001C001C001C001C001C001C00
1C001C001C001C001C001C001C001C001C001C00FF80091D7F9C0C>I<FC00001C00001C00001C
00001C00001C00001C00001C00001C00001C00001C00001C3FC01C0F001C0C001C08001C10001C
20001C40001CE0001DE0001E70001C78001C38001C3C001C1C001C0E001C0F001C0F80FF9FE013
1D7F9C16>107 D<FC001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C
001C001C001C001C001C001C001C001C001C001C001C001C00FF80091D7F9C0C>I<FC7E07E000
1C838838001D019018001E01E01C001C01C01C001C01C01C001C01C01C001C01C01C001C01C01C
001C01C01C001C01C01C001C01C01C001C01C01C001C01C01C001C01C01C001C01C01C001C01C0
1C00FF8FF8FF8021127F9124>I<FC7C001C87001D03001E03801C03801C03801C03801C03801C
03801C03801C03801C03801C03801C03801C03801C03801C0380FF9FF014127F9117>I<03F000
0E1C00180600300300700380600180E001C0E001C0E001C0E001C0E001C0E001C0600180700380
3003001806000E1C0003F00012127F9115>I<FC7C001D86001E03001C01801C01C01C00C01C00
E01C00E01C00E01C00E01C00E01C00E01C01C01C01C01C01801E03001D06001CF8001C00001C00
001C00001C00001C00001C00001C0000FF8000131A7F9117>I<03C1000C3300180B00300F0070
0700700700E00700E00700E00700E00700E00700E00700600700700700300F00180F000C370007
C700000700000700000700000700000700000700000700003FE0131A7E9116>I<FCE01D301E78
1E781C301C001C001C001C001C001C001C001C001C001C001C001C00FFC00D127F9110>I<1F90
30704030C010C010E010F8007F803FE00FF000F880388018C018C018E010D0608FC00D127F9110
>I<04000400040004000C000C001C003C00FFE01C001C001C001C001C001C001C001C001C001C
101C101C101C101C100C100E2003C00C1A7F9910>I<FC1F801C03801C03801C03801C03801C03
801C03801C03801C03801C03801C03801C03801C03801C03801C07800C07800E1B8003E3F01412
7F9117>I<FF07E03C03801C01001C01000E02000E020007040007040007040003880003880003
D80001D00001D00000E00000E00000E00000400013127F9116>I<FF3FCFE03C0F03801C070180
1C0701001C0B01000E0B82000E0B82000E1182000711C4000711C4000720C40003A0E80003A0E8
0003C0680001C0700001C0700001803000008020001B127F911E>I<7F8FF00F03800F03000702
0003840001C80001D80000F00000700000780000F800009C00010E00020E000607000403801E07
C0FF0FF81512809116>I<FF07E03C03801C01001C01000E02000E020007040007040007040003
880003880003D80001D00001D00000E00000E00000E000004000004000008000008000F08000F1
0000F300006600003C0000131A7F9116>I<7FFC70386038407040F040E041C003C0038007000F
040E041C043C0C380870087038FFF80E127F9112>I<1C043F0843F080E00E047D9B15>126
D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: a4

%%EndSetup
%%Page: 1 1
0 bop -33 194 a
 14917438 14768253 1184071 9472573 39008583 47231303 startTexFig
 -33 194 a
%%BeginDocument: f1a.ps
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 280 L
409 255 M 409 306 L
563 255 M 563 280 L
718 255 M 718 280 L
872 255 M 872 280 L
1026 255 M 1026 306 L
1180 255 M 1180 280 L
1335 255 M 1335 280 L
1489 255 M 1489 280 L
1643 255 M 1643 306 L
1798 255 M 1798 280 L
1952 255 M 1952 280 L
2106 255 M 2106 280 L
2261 255 M 2261 306 L
349 182 M 363 223 M 368 226 L
375 233 L
375 182 L
373 230 M 373 182 L
363 182 M 385 182 L
409 187 M 407 185 L
409 182 L
411 185 L
409 187 L
431 223 M 433 221 L
431 218 L
428 221 L
428 223 L
431 228 L
433 230 L
440 233 L
450 233 L
457 230 L
460 228 L
462 223 L
462 218 L
460 214 L
452 209 L
440 204 L
436 202 L
431 197 L
428 190 L
428 182 L
450 233 M 455 230 L
457 228 L
460 223 L
460 218 L
457 214 L
450 209 L
440 204 L
428 187 M 431 190 L
436 190 L
448 185 L
455 185 L
460 187 L
462 190 L
436 190 M 448 182 L
457 182 L
460 185 L
462 190 L
462 194 L
966 182 M 980 223 M 985 226 L
992 233 L
992 182 L
990 230 M 990 182 L
980 182 M 1002 182 L
1026 187 M 1024 185 L
1026 182 L
1029 185 L
1026 187 L
1067 228 M 1067 182 L
1069 233 M 1069 182 L
1069 233 M 1043 197 L
1082 197 L
1060 182 M 1077 182 L
1583 182 M 1598 223 M 1602 226 L
1610 233 L
1610 182 L
1607 230 M 1607 182 L
1598 182 M 1619 182 L
1643 187 M 1641 185 L
1643 182 L
1646 185 L
1643 187 L
1691 226 M 1689 223 L
1691 221 L
1694 223 L
1694 226 L
1691 230 L
1687 233 L
1679 233 L
1672 230 L
1667 226 L
1665 221 L
1663 211 L
1663 197 L
1665 190 L
1670 185 L
1677 182 L
1682 182 L
1689 185 L
1694 190 L
1696 197 L
1696 199 L
1694 206 L
1689 211 L
1682 214 L
1679 214 L
1672 211 L
1667 206 L
1665 199 L
1679 233 M 1675 230 L
1670 226 L
1667 221 L
1665 211 L
1665 197 L
1667 190 L
1672 185 L
1677 182 L
1682 182 M 1687 185 L
1691 190 L
1694 197 L
1694 199 L
1691 206 L
1687 211 L
1682 214 L
2200 182 M 2215 223 M 2220 226 L
2227 233 L
2227 182 L
2224 230 M 2224 182 L
2215 182 M 2236 182 L
2260 187 M 2258 185 L
2260 182 L
2263 185 L
2260 187 L
2292 233 M 2285 230 L
2282 226 L
2282 218 L
2285 214 L
2292 211 L
2301 211 L
2309 214 L
2311 218 L
2311 226 L
2309 230 L
2301 233 L
2292 233 L
2287 230 L
2285 226 L
2285 218 L
2287 214 L
2292 211 L
2301 211 M 2306 214 L
2309 218 L
2309 226 L
2306 230 L
2301 233 L
2292 211 M 2285 209 L
2282 206 L
2280 202 L
2280 192 L
2282 187 L
2285 185 L
2292 182 L
2301 182 L
2309 185 L
2311 187 L
2313 192 L
2313 202 L
2311 206 L
2309 209 L
2301 211 L
2292 211 M 2287 209 L
2285 206 L
2282 202 L
2282 192 L
2285 187 L
2287 185 L
2292 182 L
2301 182 M 2306 185 L
2309 187 L
2311 192 L
2311 202 L
2309 206 L
2306 209 L
2301 211 L
255 2261 M 2261 2261 L
255 2261 M 255 2235 L
409 2261 M 409 2209 L
563 2261 M 563 2235 L
718 2261 M 718 2235 L
872 2261 M 872 2235 L
1026 2261 M 1026 2209 L
1180 2261 M 1180 2235 L
1335 2261 M 1335 2235 L
1489 2261 M 1489 2235 L
1643 2261 M 1643 2209 L
1798 2261 M 1798 2235 L
1952 2261 M 1952 2235 L
2106 2261 M 2106 2235 L
2261 2261 M 2261 2209 L
255 255 M 255 2261 L
255 255 M 280 255 L
255 360 M 280 360 L
255 466 M 306 466 L
255 571 M 280 571 L
255 677 M 280 677 L
255 783 M 280 783 L
255 888 M 280 888 L
255 994 M 306 994 L
255 1099 M 280 1099 L
255 1205 M 280 1205 L
255 1310 M 280 1310 L
255 1416 M 280 1416 L
255 1522 M 306 1522 L
255 1627 M 280 1627 L
255 1733 M 280 1733 L
255 1838 M 280 1838 L
255 1944 M 280 1944 L
255 2049 M 306 2049 L
255 2155 M 280 2155 L
255 2261 M 280 2261 L
185 441 M 206 491 M 199 489 L
194 482 L
192 470 L
192 462 L
194 450 L
199 443 L
206 441 L
211 441 L
218 443 L
223 450 L
226 462 L
226 470 L
223 482 L
218 489 L
211 491 L
206 491 L
202 489 L
199 486 L
197 482 L
194 470 L
194 462 L
197 450 L
199 445 L
202 443 L
206 441 L
211 441 M 216 443 L
218 445 L
221 450 L
223 462 L
223 470 L
221 482 L
218 486 L
216 489 L
211 491 L
113 968 M 134 1019 M 127 1017 L
122 1009 L
120 997 L
120 990 L
122 978 L
127 971 L
134 968 L
139 968 L
146 971 L
151 978 L
153 990 L
153 997 L
151 1009 L
146 1017 L
139 1019 L
134 1019 L
129 1017 L
127 1014 L
125 1009 L
122 997 L
122 990 L
125 978 L
127 973 L
129 971 L
134 968 L
139 968 M 144 971 L
146 973 L
149 978 L
151 990 L
151 997 L
149 1009 L
146 1014 L
144 1017 L
139 1019 L
173 973 M 170 971 L
173 968 L
175 971 L
173 973 L
197 1019 M 192 995 L
197 1000 L
204 1002 L
211 1002 L
218 1000 L
223 995 L
CS M
226 988 L
226 983 L
223 976 L
218 971 L
211 968 L
204 968 L
197 971 L
194 973 L
192 978 L
192 981 L
194 983 L
197 981 L
194 978 L
211 1002 M 216 1000 L
221 995 L
223 988 L
223 983 L
221 976 L
216 971 L
211 968 L
197 1019 M 221 1019 L
197 1017 M 209 1017 L
221 1019 L
185 1496 M 199 1537 M 204 1540 L
211 1547 L
211 1496 L
209 1544 M 209 1496 L
199 1496 M 221 1496 L
113 2024 M 127 2065 M 132 2067 L
139 2075 L
139 2024 L
137 2072 M 137 2024 L
127 2024 M 149 2024 L
173 2029 M 170 2026 L
173 2024 L
175 2026 L
173 2029 L
197 2075 M 192 2051 L
197 2055 L
204 2058 L
211 2058 L
218 2055 L
223 2051 L
226 2043 L
226 2039 L
223 2031 L
218 2026 L
211 2024 L
204 2024 L
197 2026 L
194 2029 L
192 2034 L
192 2036 L
194 2039 L
197 2036 L
194 2034 L
211 2058 M 216 2055 L
221 2051 L
223 2043 L
223 2039 L
221 2031 L
216 2026 L
211 2024 L
197 2075 M 221 2075 L
197 2072 M 209 2072 L
221 2075 L
2261 255 M 2261 2261 L
2261 255 M 2235 255 L
2261 360 M 2235 360 L
2261 466 M 2209 466 L
2261 571 M 2235 571 L
2261 677 M 2235 677 L
2261 783 M 2235 783 L
2261 888 M 2235 888 L
2261 994 M 2209 994 L
2261 1099 M 2235 1099 L
2261 1205 M 2235 1205 L
2261 1310 M 2235 1310 L
2261 1416 M 2235 1416 L
2261 1522 M 2209 1522 L
2261 1627 M 2235 1627 L
2261 1733 M 2235 1733 L
2261 1838 M 2235 1838 L
2261 1944 M 2235 1944 L
2261 2049 M 2209 2049 L
2261 2155 M 2235 2155 L
2261 2261 M 2235 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
74 651 M 29 667 M 74 667 L
29 670 M 74 670 L
39 670 M 32 677 L
29 686 L
29 693 L
32 702 L
39 706 L
74 706 L
29 693 M 32 699 L
39 702 L
74 702 L
29 658 M 29 670 L
74 658 M 74 680 L
74 693 M 74 715 L
29 751 M 32 741 L
39 735 L
49 731 L
55 731 L
65 735 L
71 741 L
74 751 L
74 757 L
71 767 L
65 773 L
55 776 L
49 776 L
39 773 L
32 767 L
29 757 L
29 751 L
32 744 L
39 738 L
49 735 L
55 735 L
65 738 L
71 744 L
74 751 L
74 757 M 71 763 L
65 770 L
55 773 L
49 773 L
39 770 L
32 763 L
29 757 L
29 802 M 74 802 L
29 805 M 74 805 L
39 805 M 32 812 L
29 821 L
29 828 L
32 837 L
39 840 L
74 840 L
29 828 M 32 834 L
39 837 L
74 837 L
29 792 M 29 805 L
74 792 M 74 815 L
74 828 M 74 850 L
7 873 M 74 873 L
7 876 M 74 876 L
7 863 M 7 876 L
74 863 M 74 885 L
7 908 M 10 905 L
13 908 L
10 911 L
7 908 L
29 908 M 74 908 L
29 911 M 74 911 L
29 898 M 29 911 L
74 898 M 74 921 L
29 943 M 74 943 L
29 946 M 74 946 L
39 946 M 32 953 L
29 962 L
29 969 L
32 978 L
39 982 L
74 982 L
29 969 M 32 975 L
39 978 L
74 978 L
29 934 M 29 946 L
74 934 M 74 956 L
74 969 M 74 991 L
49 1011 M 49 1049 L
42 1049 L
36 1046 L
32 1043 L
29 1036 L
29 1027 L
32 1017 L
39 1011 L
49 1007 L
55 1007 L
65 1011 L
71 1017 L
74 1027 L
74 1033 L
71 1043 L
65 1049 L
49 1046 M 39 1046 L
32 1043 L
29 1027 M 32 1020 L
39 1014 L
49 1011 L
55 1011 L
65 1014 L
71 1020 L
74 1027 L
36 1075 M 39 1075 L
39 1072 L
36 1072 L
32 1075 L
29 1081 L
29 1094 L
32 1100 L
36 1104 L
42 1107 L
65 1107 L
71 1110 L
74 1113 L
36 1104 M 65 1104 L
71 1107 L
74 1113 L
74 1116 L
42 1104 M 45 1100 L
49 1081 L
52 1072 L
58 1068 L
65 1068 L
71 1072 L
74 1081 L
74 1091 L
71 1097 L
65 1104 L
49 1081 M 52 1075 L
58 1072 L
65 1072 L
71 1075 L
74 1081 L
29 1139 M 74 1139 L
29 1142 M 74 1142 L
49 1142 M 39 1145 L
32 1152 L
29 1158 L
29 1168 L
32 1171 L
36 1171 L
39 1168 L
36 1165 L
32 1168 L
29 1129 M 29 1142 L
74 1129 M 74 1152 L
7 1245 M 61 1245 L
71 1248 L
74 1254 L
74 1261 L
71 1267 L
65 1271 L
7 1248 M 61 1248 L
71 1251 L
74 1254 L
29 1235 M 29 1261 L
49 1290 M 49 1328 L
42 1328 L
36 1325 L
32 1322 L
29 1315 L
29 1306 L
32 1296 L
39 1290 L
49 1287 L
55 1287 L
65 1290 L
71 1296 L
74 1306 L
74 1312 L
71 1322 L
65 1328 L
49 1325 M 39 1325 L
32 1322 L
29 1306 M 32 1299 L
39 1293 L
49 1290 L
55 1290 L
65 1293 L
71 1299 L
74 1306 L
29 1354 M 74 1354 L
29 1357 M 74 1357 L
49 1357 M 39 1360 L
32 1367 L
29 1373 L
29 1383 L
32 1386 L
36 1386 L
39 1383 L
36 1380 L
32 1383 L
29 1344 M 29 1357 L
74 1344 M 74 1367 L
29 1408 M 74 1408 L
29 1412 M 74 1412 L
39 1412 M 32 1418 L
29 1428 L
29 1434 L
32 1444 L
39 1447 L
74 1447 L
29 1434 M 32 1441 L
39 1444 L
74 1444 L
39 1447 M 32 1453 L
CS M
29 1463 L
29 1469 L
32 1479 L
39 1482 L
74 1482 L
29 1469 M 32 1476 L
39 1479 L
74 1479 L
29 1399 M 29 1412 L
74 1399 M 74 1421 L
74 1434 M 74 1457 L
74 1469 M 74 1492 L
36 1540 M 29 1543 L
42 1543 L
36 1540 L
32 1537 L
29 1530 L
29 1518 L
32 1511 L
36 1508 L
42 1508 L
45 1511 L
49 1518 L
55 1534 L
58 1540 L
61 1543 L
39 1508 M 42 1511 L
45 1518 L
52 1534 L
55 1540 L
58 1543 L
68 1543 L
71 1540 L
74 1534 L
74 1521 L
71 1514 L
68 1511 L
61 1508 L
74 1508 L
68 1511 L
29 1633 M 32 1624 L
39 1617 L
49 1614 L
55 1614 L
65 1617 L
71 1624 L
74 1633 L
74 1640 L
71 1649 L
65 1656 L
55 1659 L
49 1659 L
39 1656 L
32 1649 L
29 1640 L
29 1633 L
32 1627 L
39 1620 L
49 1617 L
55 1617 L
65 1620 L
71 1627 L
74 1633 L
74 1640 M 71 1646 L
65 1652 L
55 1656 L
49 1656 L
39 1652 L
32 1646 L
29 1640 L
10 1701 M 13 1697 L
16 1701 L
13 1704 L
10 1704 L
7 1701 L
7 1694 L
10 1688 L
16 1684 L
74 1684 L
7 1694 M 10 1691 L
16 1688 L
74 1688 L
29 1675 M 29 1701 L
74 1675 M 74 1697 L
7 1778 M 74 1778 L
7 1781 M 74 1781 L
26 1800 M 52 1800 L
7 1768 M 7 1819 L
26 1819 L
7 1816 L
39 1781 M 39 1800 L
74 1768 M 74 1790 L
72 1833 M 74 1835 L
76 1833 L
74 1831 L
72 1831 L
68 1833 L
66 1835 L
64 1841 L
64 1849 L
66 1855 L
70 1856 L
76 1856 L
80 1855 L
82 1849 L
82 1843 L
64 1849 M 66 1853 L
70 1855 L
76 1855 L
80 1853 L
82 1849 L
84 1853 L
88 1856 L
91 1858 L
97 1858 L
101 1856 L
103 1855 L
105 1849 L
105 1841 L
103 1835 L
101 1833 L
97 1831 L
95 1831 L
93 1833 L
95 1835 L
97 1833 L
86 1855 M 91 1856 L
97 1856 L
101 1855 L
103 1853 L
105 1849 L
CS [] 0 setdash M
CS [] 0 setdash M
1206 86 M 1222 153 M 1222 86 L
1226 153 M 1226 86 L
1245 134 M 1245 108 L
1213 153 M 1264 153 L
1264 134 L
1261 153 L
1226 121 M 1245 121 L
1213 86 M 1235 86 L
1278 88 M 1280 86 L
1278 84 L
1276 86 L
1276 88 L
1278 92 L
1280 93 L
1286 95 L
1294 95 L
1299 93 L
1301 92 L
1303 88 L
1303 84 L
1301 80 L
1296 76 L
1286 72 L
1282 70 L
1278 66 L
1276 61 L
1276 55 L
1294 95 M 1297 93 L
1299 92 L
1301 88 L
1301 84 L
1299 80 L
1294 76 L
1286 72 L
1276 59 M 1278 61 L
1282 61 L
1292 57 L
1297 57 L
1301 59 L
1303 61 L
1282 61 M 1292 55 L
1299 55 L
1301 57 L
1303 61 L
1303 65 L
CS [] 0 setdash M
409 542 M 426 547 L
443 551 L
460 555 L
477 560 L
494 565 L
511 570 L
528 575 L
545 580 L
562 585 L
579 590 L
596 596 L
613 601 L
630 607 L
647 612 L
664 618 L
681 624 L
698 630 L
715 637 L
731 643 L
748 650 L
765 656 L
782 663 L
799 670 L
816 677 L
833 684 L
850 691 L
867 698 L
884 705 L
901 713 L
918 720 L
935 728 L
952 736 L
969 744 L
986 752 L
1003 760 L
1020 769 L
1037 777 L
1054 786 L
1071 794 L
1088 803 L
1105 812 L
1122 821 L
1139 830 L
1156 839 L
1173 848 L
1190 858 L
1207 868 L
1224 877 L
1241 887 L
1258 897 L
1275 907 L
1292 917 L
1309 927 L
1325 938 L
1342 948 L
1359 959 L
1376 970 L
1393 981 L
1410 992 L
1427 1003 L
1444 1014 L
1461 1025 L
1478 1037 L
1495 1048 L
1512 1060 L
1529 1072 L
1546 1083 L
1563 1095 L
1580 1108 L
1597 1120 L
1614 1132 L
1631 1145 L
1648 1157 L
1665 1170 L
1682 1183 L
1699 1196 L
1716 1209 L
1733 1222 L
1750 1235 L
1767 1249 L
1784 1262 L
1801 1276 L
1818 1289 L
1835 1303 L
1852 1317 L
1869 1331 L
1886 1346 L
1903 1360 L
1920 1374 L
1936 1389 L
1953 1403 L
1970 1418 L
1987 1433 L
2004 1448 L
2021 1463 L
2038 1479 L
2055 1494 L
2072 1509 L
2089 1525 L
2106 1541 L
409 555 M 426 560 L
443 565 L
460 570 L
477 576 L
494 581 L
511 587 L
528 593 L
545 599 L
562 605 L
579 611 L
596 617 L
613 624 L
630 630 L
647 637 L
664 644 L
681 651 L
698 658 L
715 665 L
731 673 L
748 680 L
765 688 L
782 696 L
799 704 L
816 712 L
CS M
833 720 L
850 728 L
867 737 L
884 746 L
901 754 L
918 763 L
935 772 L
952 781 L
969 791 L
986 800 L
1003 810 L
1020 819 L
1037 829 L
1054 839 L
1071 849 L
1088 860 L
1105 870 L
1122 880 L
1139 891 L
1156 902 L
1173 913 L
1190 924 L
1207 935 L
1224 946 L
1241 958 L
1258 969 L
1275 981 L
1292 993 L
1309 1005 L
1325 1017 L
1342 1029 L
1359 1042 L
1376 1054 L
1393 1067 L
1410 1080 L
1427 1093 L
1444 1106 L
1461 1119 L
1478 1132 L
1495 1146 L
1512 1159 L
1529 1173 L
1546 1187 L
1563 1201 L
1580 1215 L
1597 1230 L
1614 1244 L
1631 1259 L
1648 1273 L
1665 1288 L
1682 1303 L
1699 1318 L
1716 1333 L
1733 1349 L
1750 1364 L
1767 1380 L
1784 1396 L
1801 1412 L
1818 1428 L
1835 1444 L
1852 1460 L
1869 1477 L
1886 1493 L
1903 1510 L
1920 1527 L
1936 1544 L
1953 1561 L
1970 1578 L
1987 1596 L
2004 1613 L
2021 1631 L
2038 1649 L
2055 1667 L
2072 1685 L
2089 1703 L
2106 1721 L
409 546 M 426 546 L
499 583 M 556 583 L
601 619 M 667 619 L
692 656 M 765 656 L
775 692 M 854 692 L
851 729 M 937 729 L
922 765 M 1013 765 L
989 802 M 1086 802 L
1052 838 M 1154 838 L
1113 875 M 1219 875 L
1170 911 M 1282 911 L
1226 948 M 1341 948 L
1279 984 M 1399 984 L
1330 1021 M 1454 1021 L
1380 1057 M 1508 1057 L
1428 1094 M 1560 1094 L
1475 1130 M 1611 1130 L
1521 1166 M 1660 1166 L
1565 1203 M 1708 1203 L
1609 1239 M 1755 1239 L
1651 1276 M 1801 1276 L
1692 1312 M 1846 1312 L
1733 1349 M 1889 1349 L
1772 1385 M 1932 1385 L
1811 1422 M 1974 1422 L
1850 1458 M 2016 1458 L
1887 1495 M 2056 1495 L
1924 1531 M 2096 1531 L
1960 1568 M 2106 1568 L
1996 1604 M 2106 1604 L
2031 1641 M 2106 1641 L
2065 1677 M 2106 1677 L
2099 1714 M 2106 1714 L
2078 1515 M 2078 1691 L
2042 1482 M 2042 1652 L
2005 1449 M 2005 1614 L
1969 1417 M 1969 1577 L
1932 1385 M 1932 1540 L
1896 1354 M 1896 1503 L
1859 1324 M 1859 1468 L
1823 1294 M 1823 1433 L
1786 1264 M 1786 1398 L
1750 1235 M 1750 1364 L
1714 1207 M 1714 1331 L
1677 1179 M 1677 1299 L
1641 1152 M 1641 1267 L
1604 1125 M 1604 1236 L
1568 1099 M 1568 1205 L
1531 1073 M 1531 1175 L
1495 1048 M 1495 1145 L
1458 1023 M 1458 1117 L
1422 999 M 1422 1088 L
1385 975 M 1385 1061 L
1349 952 M 1349 1034 L
1312 930 M 1312 1008 L
1276 908 M 1276 982 L
1239 886 M 1239 957 L
1203 865 M 1203 933 L
1166 845 M 1166 909 L
1130 825 M 1130 886 L
1094 806 M 1094 863 L
1057 787 M 1057 841 L
1021 769 M 1021 820 L
984 751 M 984 799 L
948 734 M 948 779 L
911 717 M 911 760 L
875 701 M 875 741 L
838 686 M 838 723 L
802 671 M 802 705 L
765 656 M 765 688 L
729 642 M 729 672 L
692 629 M 692 656 L
656 616 M 656 641 L
619 603 M 619 626 L
583 591 M 583 613 L
547 580 M 547 599 L
510 569 M 510 587 L
474 559 M 474 575 L
437 549 M 437 563 L
CS M 10 setlinewidth
/P { moveto 0 10.05 rlineto stroke } def
409 550 M 426 555 L
443 560 L
460 565 L
477 570 L
494 575 L
511 581 L
528 586 L
545 592 L
562 597 L
579 603 L
596 609 L
613 615 L
630 622 L
647 628 L
664 634 L
681 641 L
698 648 L
715 655 L
731 662 L
748 669 L
765 676 L
782 683 L
799 691 L
816 699 L
833 706 L
850 714 L
867 722 L
884 730 L
901 739 L
918 747 L
935 756 L
952 764 L
969 773 L
986 782 L
1003 791 L
1020 800 L
1037 810 L
1054 819 L
1071 829 L
1088 838 L
1105 848 L
1122 858 L
1139 868 L
1156 878 L
1173 889 L
1190 899 L
1207 910 L
1224 920 L
1241 931 L
1258 942 L
1275 953 L
1292 965 L
1309 976 L
1325 987 L
1342 999 L
1359 1011 L
1376 1023 L
1393 1035 L
1410 1047 L
1427 1059 L
1444 1071 L
1461 1084 L
1478 1096 L
1495 1109 L
1512 1122 L
1529 1135 L
1546 1148 L
1563 1162 L
1580 1175 L
1597 1188 L
1614 1202 L
1631 1216 L
1648 1230 L
1665 1244 L
1682 1258 L
1699 1272 L
1716 1287 L
1733 1301 L
1750 1316 L
1767 1331 L
1784 1346 L
1801 1361 L
1818 1376 L
1835 1391 L
1852 1407 L
1869 1422 L
1886 1438 L
1903 1454 L
1920 1470 L
1936 1486 L
1953 1502 L
1970 1518 L
1987 1535 L
2004 1551 L
2021 1568 L
2038 1585 L
2055 1602 L
2072 1619 L
2089 1636 L
2106 1653 L
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
CS [32 24] 0 setdash M
409 529 M 426 533 L
443 536 L
460 540 L
477 544 L
494 548 L
511 552 L
528 556 L
545 560 L
562 564 L
579 569 L
596 573 L
613 578 L
630 583 L
647 587 L
664 592 L
681 597 L
698 602 L
715 607 L
731 613 L
748 618 L
765 623 L
782 629 L
799 635 L
816 640 L
833 646 L
850 652 L
867 658 L
884 664 L
901 671 L
918 677 L
935 683 L
952 690 L
969 696 L
986 703 L
1003 710 L
1020 717 L
1037 724 L
1054 731 L
1071 738 L
1088 745 L
1105 753 L
1122 760 L
1139 768 L
1156 775 L
1173 783 L
CS M
1190 791 L
1207 799 L
1224 807 L
1241 815 L
1258 823 L
1275 831 L
1292 840 L
1309 848 L
1325 857 L
1342 866 L
1359 875 L
1376 883 L
1393 892 L
1410 902 L
1427 911 L
1444 920 L
1461 929 L
1478 939 L
1495 948 L
1512 958 L
1529 968 L
1546 978 L
1563 988 L
1580 998 L
1597 1008 L
1614 1018 L
1631 1028 L
1648 1039 L
1665 1049 L
1682 1060 L
1699 1071 L
1716 1081 L
1733 1092 L
1750 1103 L
1767 1114 L
1784 1126 L
1801 1137 L
1818 1148 L
1835 1160 L
1852 1171 L
1869 1183 L
1886 1195 L
1903 1207 L
1920 1219 L
1936 1231 L
1953 1243 L
1970 1255 L
1987 1268 L
2004 1280 L
2021 1292 L
2038 1305 L
2055 1318 L
2072 1331 L
2089 1344 L
2106 1357 L
CS [] 0 setdash M
1366 751 M B
1390 737 M 1366 779 L
1341 737 L
1390 737 L
CF M
1335 677 M B
1359 663 M 1335 705 L
1311 663 L
1359 663 L
CF M
1335 783 M B
1359 768 M 1335 811 L
1311 769 L
1359 769 L
CF M
1242 878 M B
1266 864 M 1242 906 L
1218 864 L
1266 864 L
CF M
1119 804 M B
1143 790 M 1119 832 L
1095 790 L
1143 790 L
CF M
1026 740 M B
1050 726 M 1026 768 L
1002 726 L
1050 726 L
CF M
903 730 M B
927 716 M 903 758 L
878 716 L
927 716 L
CF M
810 688 M B
834 674 M 810 716 L
786 674 L
834 674 L
CF M
718 624 M B
742 610 M 718 652 L
693 610 L
742 610 L
CF M
625 614 M B
649 600 M 625 642 L
601 600 L
649 600 L
CF M
563 603 M B
588 589 M 563 631 L
539 589 L
588 589 L
CF M
532 571 M B
557 557 M 532 599 L
508 557 L
557 557 L
CF M
532 571 M 625 571 L
625 581 M 625 562 L
625 581 L
532 571 M 440 571 L
440 581 M 440 562 L
440 581 L
532 571 M 532 761 L
542 761 M 523 761 L
542 761 L
532 571 M 532 381 L
542 381 M 523 381 L
542 381 L
1699 1225 M B
1718 1205 M 1719 1244 L
1679 1244 L
1679 1205 L
1719 1205 L
CF M
1636 1209 M B
1656 1189 M 1656 1229 L
1617 1229 L
1617 1189 L
1656 1189 L
CF M
1514 1038 M B
1533 1019 M 1533 1058 L
1494 1058 L
1494 1019 L
1533 1019 L
CF M
1380 1011 M B
1400 991 M 1400 1031 L
1360 1031 L
1360 991 L
1400 991 L
CF M
1279 931 M B
1299 912 M 1299 951 L
1259 951 L
1259 912 L
1299 912 L
CF M
1172 869 M B
1191 849 M 1191 889 L
1152 889 L
1152 849 L
1191 849 L
CF M
1048 828 M B
1068 808 M 1068 847 L
1028 847 L
1028 808 L
1068 808 L
CF M
975 755 M B
994 735 M 994 775 L
955 775 L
955 735 L
994 735 L
CF M
895 722 M B
915 702 M 915 742 L
876 742 L
876 702 L
915 702 L
CF M
842 664 M B
862 644 M 862 684 L
822 684 L
822 644 L
862 644 L
CF M
755 670 M B
775 650 M 775 690 L
735 690 L
735 650 L
775 650 L
CF M
1380 1011 M 1457 1011 L
1457 1020 M 1457 1002 L
1457 1020 L
1380 1011 M 1303 1011 L
1303 1020 M 1303 1002 L
1303 1020 L
1380 1011 M 1380 1291 L
1389 1291 M 1371 1290 L
1389 1291 L
1380 1011 M 1380 731 L
1389 731 M 1371 731 L
1389 731 L
1952 1627 M B
1980 1627 M 1952 1655 L
1924 1627 L
1952 1599 L
1980 1627 L
CF M
1921 1659 M B
1949 1659 M 1921 1687 L
1893 1659 L
1921 1631 L
1949 1659 L
CF M
1828 1437 M B
1856 1437 M 1828 1465 L
1800 1437 L
1828 1409 L
1856 1437 L
CF M
1705 1353 M B
1733 1353 M 1705 1381 L
1677 1353 L
1705 1325 L
1733 1353 L
CF M
1520 1120 M B
1548 1120 M 1520 1148 L
1492 1120 L
1520 1092 L
1548 1120 L
CF M
1396 1004 M B
1424 1004 M 1396 1032 L
1368 1004 L
1396 976 L
1424 1004 L
CF M
1273 930 M B
1301 930 M 1273 958 L
1245 930 L
1273 902 L
1301 930 L
CF M
1180 878 M B
1209 878 M 1180 906 L
1152 878 L
1180 850 L
1209 878 L
CF M
1088 793 M B
1116 793 M 1088 821 L
1060 793 L
1088 765 L
1116 793 L
CF M
995 751 M B
1023 751 M 995 779 L
967 751 L
995 723 L
1023 751 L
CF M
903 719 M B
931 719 M 903 747 L
875 719 L
903 691 L
931 719 L
CF M
810 698 M B
838 698 M 810 726 L
782 698 L
810 670 L
838 698 L
CF M
1952 1627 M 2106 1627 L
2106 1636 M 2106 1618 L
2106 1636 L
1952 1627 M 1798 1627 L
1798 1636 M 1798 1618 L
1798 1636 L
1952 1627 M 1952 2102 L
1961 2102 M 1943 2102 L
1961 2102 L
1952 1627 M 1952 1152 L
1961 1152 M 1943 1152 L
1961 1152 L
563 1896 M B
588 1882 M 563 1924 L
539 1882 L
588 1882 L
CF M
563 1786 M B
583 1767 M 583 1806 L
543 1806 L
543 1767 L
583 1767 L
CF M
563 1677 M B
591 1677 M 563 1705 L
535 1677 L
563 1649 L
591 1677 L
CF M
627 1874 M CS [] 0 setdash M
640 1929 M 643 1925 L
640 1922 L
636 1925 L
636 1929 L
640 1935 L
643 1938 L
652 1941 L
665 1941 L
675 1938 L
678 1935 L
681 1929 L
681 1922 L
678 1916 L
668 1909 L
652 1903 L
646 1900 L
640 1893 L
636 1884 L
636 1874 L
665 1941 M 672 1938 L
675 1935 L
678 1929 L
678 1922 L
675 1916 L
665 1909 L
652 1903 L
636 1880 M 640 1884 L
646 1884 L
662 1877 L
672 1877 L
678 1880 L
681 1884 L
646 1884 M 662 1874 L
675 1874 L
678 1877 L
681 1884 L
681 1890 L
720 1941 M 710 1938 L
704 1929 L
701 1912 L
701 1903 L
704 1887 L
710 1877 L
720 1874 L
726 1874 L
736 1877 L
742 1887 L
745 1903 L
745 1912 L
742 1929 L
736 1938 L
726 1941 L
720 1941 L
713 1938 L
710 1935 L
707 1929 L
704 1912 L
704 1903 L
707 1887 L
710 1880 L
713 1877 L
720 1874 L
726 1874 M 733 1877 L
736 1880 L
739 1887 L
742 1903 L
742 1912 L
739 1929 L
736 1935 L
733 1938 L
726 1941 L
784 1941 M 774 1938 L
768 1929 L
765 1912 L
765 1903 L
768 1887 L
774 1877 L
784 1874 L
790 1874 L
800 1877 L
806 1887 L
810 1903 L
810 1912 L
806 1929 L
800 1938 L
790 1941 L
784 1941 L
778 1938 L
774 1935 L
771 1929 L
768 1912 L
768 1903 L
771 1887 L
774 1880 L
778 1877 L
784 1874 L
790 1874 M 797 1877 L
800 1880 L
803 1887 L
806 1903 L
806 1912 L
803 1929 L
800 1935 L
797 1938 L
790 1941 L
925 1932 M 928 1922 L
928 1941 L
925 1932 L
919 1938 L
909 1941 L
903 1941 L
893 1938 L
887 1932 L
883 1925 L
880 1916 L
880 1900 L
883 1890 L
887 1884 L
893 1877 L
903 1874 L
909 1874 L
919 1877 L
925 1884 L
903 1941 M 896 1938 L
890 1932 L
887 1925 L
883 1916 L
883 1900 L
887 1890 L
890 1884 L
896 1877 L
903 1874 L
925 1900 M 925 1874 L
928 1900 M 928 1874 L
916 1900 M 938 1900 L
957 1900 M 996 1900 L
996 1906 L
993 1912 L
989 1916 L
983 1919 L
973 1919 L
964 1916 L
957 1909 L
954 1900 L
954 1893 L
957 1884 L
964 1877 L
973 1874 L
980 1874 L
989 1877 L
996 1884 L
993 1900 M 993 1909 L
989 1916 L
973 1919 M 967 1916 L
961 1909 L
957 1900 L
957 1893 L
961 1884 L
967 1877 L
973 1874 L
1015 1941 M 1038 1874 L
1018 1941 M 1038 1884 L
1060 1941 M 1038 1874 L
1009 1941 M 1028 1941 L
1047 1941 M 1066 1941 L
1137 1919 M 1137 1852 L
1140 1919 M 1140 1852 L
1140 1909 M 1147 1916 L
1153 1919 L
1159 1919 L
1169 1916 L
1176 1909 L
1179 1900 L
1179 1893 L
1176 1884 L
1169 1877 L
1159 1874 L
1153 1874 L
1147 1877 L
1140 1884 L
1159 1919 M 1166 1916 L
1172 1909 L
1176 1900 L
1176 1893 L
1172 1884 L
1166 1877 L
1159 1874 L
1127 1919 M 1140 1919 L
1127 1852 M 1150 1852 L
CS [] 0 setdash M
1188 1933 M 1256 1933 L
CS [] 0 setdash M
1204 1919 M 1204 1852 L
1208 1919 M 1208 1852 L
1208 1909 M 1214 1916 L
1220 1919 L
1227 1919 L
1237 1916 L
1243 1909 L
1246 1900 L
1246 1893 L
1243 1884 L
1237 1877 L
1227 1874 L
1220 1874 L
1214 1877 L
1208 1884 L
1227 1919 M 1233 1916 L
1240 1909 L
1243 1900 L
1243 1893 L
1240 1884 L
1233 1877 L
1227 1874 L
1195 1919 M 1208 1919 L
1195 1852 M 1217 1852 L
CS [] 0 setdash M
627 1757 M CS [] 0 setdash M
643 1825 M 636 1793 L
643 1799 L
652 1802 L
662 1802 L
672 1799 L
678 1793 L
681 1783 L
681 1777 L
678 1767 L
672 1760 L
662 1757 L
652 1757 L
643 1760 L
640 1764 L
636 1770 L
636 1773 L
640 1777 L
643 1773 L
640 1770 L
662 1802 M 668 1799 L
675 1793 L
678 1783 L
678 1777 L
675 1767 L
668 1760 L
662 1757 L
643 1825 M 675 1825 L
643 1821 M 659 1821 L
675 1825 L
729 1818 M 729 1757 L
733 1825 M 733 1757 L
733 1825 M 697 1777 L
749 1777 L
720 1757 M 742 1757 L
803 1815 M 800 1812 L
803 1809 L
806 1812 L
806 1815 L
803 1821 L
797 1825 L
787 1825 L
778 1821 L
771 1815 L
768 1809 L
765 1796 L
765 1777 L
768 1767 L
774 1760 L
784 1757 L
790 1757 L
800 1760 L
806 1767 L
810 1777 L
810 1780 L
806 1789 L
800 1796 L
790 1799 L
787 1799 L
778 1796 L
771 1789 L
768 1780 L
787 1825 M 781 1821 L
774 1815 L
771 1809 L
768 1796 L
768 1777 L
771 1767 L
778 1760 L
784 1757 L
790 1757 M 797 1760 L
803 1767 L
806 1777 L
806 1780 L
803 1789 L
797 1796 L
790 1799 L
925 1815 M 928 1805 L
928 1825 L
925 1815 L
919 1821 L
909 1825 L
903 1825 L
893 1821 L
887 1815 L
883 1809 L
880 1799 L
CS M
880 1783 L
883 1773 L
887 1767 L
893 1760 L
903 1757 L
909 1757 L
919 1760 L
925 1767 L
903 1825 M 896 1821 L
890 1815 L
887 1809 L
883 1799 L
883 1783 L
887 1773 L
890 1767 L
896 1760 L
903 1757 L
925 1783 M 925 1757 L
928 1783 M 928 1757 L
916 1783 M 938 1783 L
957 1783 M 996 1783 L
996 1789 L
993 1796 L
989 1799 L
983 1802 L
973 1802 L
964 1799 L
957 1793 L
954 1783 L
954 1777 L
957 1767 L
964 1760 L
973 1757 L
980 1757 L
989 1760 L
996 1767 L
993 1783 M 993 1793 L
989 1799 L
973 1802 M 967 1799 L
961 1793 L
957 1783 L
957 1777 L
961 1767 L
967 1760 L
973 1757 L
1015 1825 M 1038 1757 L
1018 1825 M 1038 1767 L
1060 1825 M 1038 1757 L
1009 1825 M 1028 1825 L
1047 1825 M 1066 1825 L
1137 1802 M 1137 1735 L
1140 1802 M 1140 1735 L
1140 1793 M 1147 1799 L
1153 1802 L
1159 1802 L
1169 1799 L
1176 1793 L
1179 1783 L
1179 1777 L
1176 1767 L
1169 1760 L
1159 1757 L
1153 1757 L
1147 1760 L
1140 1767 L
1159 1802 M 1166 1799 L
1172 1793 L
1176 1783 L
1176 1777 L
1172 1767 L
1166 1760 L
1159 1757 L
1127 1802 M 1140 1802 L
1127 1735 M 1150 1735 L
CS [] 0 setdash M
1188 1817 M 1256 1817 L
CS [] 0 setdash M
1204 1802 M 1204 1735 L
1208 1802 M 1208 1735 L
1208 1793 M 1214 1799 L
1220 1802 L
1227 1802 L
1237 1799 L
1243 1793 L
1246 1783 L
1246 1777 L
1243 1767 L
1237 1760 L
1227 1757 L
1220 1757 L
1214 1760 L
1208 1767 L
1227 1802 M 1233 1799 L
1240 1793 L
1243 1783 L
1243 1777 L
1240 1767 L
1233 1760 L
1227 1757 L
1195 1802 M 1208 1802 L
1195 1735 M 1217 1735 L
CS [] 0 setdash M
627 1641 M CS [] 0 setdash M
678 1686 M 675 1676 L
668 1669 L
659 1666 L
656 1666 L
646 1669 L
640 1676 L
636 1686 L
636 1689 L
640 1698 L
646 1705 L
656 1708 L
662 1708 L
672 1705 L
678 1698 L
681 1689 L
681 1669 L
678 1657 L
675 1650 L
668 1644 L
659 1641 L
649 1641 L
643 1644 L
640 1650 L
640 1653 L
643 1657 L
646 1653 L
643 1650 L
656 1666 M 649 1669 L
643 1676 L
640 1686 L
640 1689 L
643 1698 L
649 1705 L
656 1708 L
662 1708 M 668 1705 L
675 1698 L
678 1689 L
678 1669 L
675 1657 L
672 1650 L
665 1644 L
659 1641 L
720 1708 M 710 1705 L
704 1695 L
701 1679 L
701 1669 L
704 1653 L
710 1644 L
720 1641 L
726 1641 L
736 1644 L
742 1653 L
745 1669 L
745 1679 L
742 1695 L
736 1705 L
726 1708 L
720 1708 L
713 1705 L
710 1702 L
707 1695 L
704 1679 L
704 1669 L
707 1653 L
710 1647 L
713 1644 L
720 1641 L
726 1641 M 733 1644 L
736 1647 L
739 1653 L
742 1669 L
742 1679 L
739 1695 L
736 1702 L
733 1705 L
726 1708 L
784 1708 M 774 1705 L
768 1695 L
765 1679 L
765 1669 L
768 1653 L
774 1644 L
784 1641 L
790 1641 L
800 1644 L
806 1653 L
810 1669 L
810 1679 L
806 1695 L
800 1705 L
790 1708 L
784 1708 L
778 1705 L
774 1702 L
771 1695 L
768 1679 L
768 1669 L
771 1653 L
774 1647 L
778 1644 L
784 1641 L
790 1641 M 797 1644 L
800 1647 L
803 1653 L
806 1669 L
806 1679 L
803 1695 L
800 1702 L
797 1705 L
790 1708 L
925 1698 M 928 1689 L
928 1708 L
925 1698 L
919 1705 L
909 1708 L
903 1708 L
893 1705 L
887 1698 L
883 1692 L
880 1682 L
880 1666 L
883 1657 L
887 1650 L
893 1644 L
903 1641 L
909 1641 L
919 1644 L
925 1650 L
903 1708 M 896 1705 L
890 1698 L
887 1692 L
883 1682 L
883 1666 L
887 1657 L
890 1650 L
896 1644 L
903 1641 L
925 1666 M 925 1641 L
928 1666 M 928 1641 L
916 1666 M 938 1666 L
957 1666 M 996 1666 L
996 1673 L
993 1679 L
989 1682 L
983 1686 L
973 1686 L
964 1682 L
957 1676 L
954 1666 L
954 1660 L
957 1650 L
964 1644 L
973 1641 L
980 1641 L
989 1644 L
996 1650 L
993 1666 M 993 1676 L
989 1682 L
973 1686 M 967 1682 L
961 1676 L
957 1666 L
957 1660 L
961 1650 L
967 1644 L
973 1641 L
1015 1708 M 1038 1641 L
1018 1708 M 1038 1650 L
1060 1708 M 1038 1641 L
1009 1708 M 1028 1708 L
1047 1708 M 1066 1708 L
1137 1686 M 1137 1618 L
1140 1686 M 1140 1618 L
1140 1676 M 1147 1682 L
1153 1686 L
1159 1686 L
1169 1682 L
1176 1676 L
1179 1666 L
1179 1660 L
1176 1650 L
1169 1644 L
1159 1641 L
1153 1641 L
1147 1644 L
1140 1650 L
1159 1686 M 1166 1682 L
1172 1676 L
1176 1666 L
1176 1660 L
1172 1650 L
1166 1644 L
1159 1641 L
1127 1686 M 1140 1686 L
1127 1618 M 1150 1618 L
CS [] 0 setdash M
1188 1700 M 1256 1700 L
CS [] 0 setdash M
1204 1686 M 1204 1618 L
1208 1686 M 1208 1618 L
1208 1676 M 1214 1682 L
1220 1686 L
1227 1686 L
1237 1682 L
CS M
1243 1676 L
1246 1666 L
1246 1660 L
1243 1650 L
1237 1644 L
1227 1641 L
1220 1641 L
1214 1644 L
1208 1650 L
1227 1686 M 1233 1682 L
1240 1676 L
1243 1666 L
1243 1660 L
1240 1650 L
1233 1644 L
1227 1641 L
1195 1686 M 1208 1686 L
1195 1618 M 1217 1618 L
CS [] 0 setdash M
1823 547 M CS [] 0 setdash M
1876 667 M 1866 657 L
1857 643 L
1847 624 L
1842 599 L
1842 580 L
1847 556 L
1857 537 L
1866 522 L
1876 513 L
1866 657 M 1857 638 L
1852 624 L
1847 599 L
1847 580 L
1852 556 L
1857 542 L
1866 522 L
1883 667 M 1873 657 L
1864 643 L
1854 624 L
1849 599 L
1849 580 L
1854 556 L
1864 537 L
1873 522 L
1883 513 L
1873 657 M 1864 638 L
1859 624 L
1854 599 L
1854 580 L
1859 556 L
1864 542 L
1873 522 L
1926 604 M 1926 599 L
1922 599 L
1922 604 L
1926 609 L
1936 614 L
1955 614 L
1965 609 L
1970 604 L
1975 595 L
1975 561 L
1979 551 L
1984 547 L
1970 604 M 1970 561 L
1975 551 L
1984 547 L
1989 547 L
1970 595 M 1965 590 L
1936 585 L
1922 580 L
1917 571 L
1917 561 L
1922 551 L
1936 547 L
1950 547 L
1960 551 L
1970 561 L
1936 585 M 1926 580 L
1922 571 L
1922 561 L
1926 551 L
1936 547 L
1934 604 M 1934 599 L
1929 599 L
1929 604 L
1934 609 L
1943 614 L
1963 614 L
1972 609 L
1977 604 L
1982 595 L
1982 561 L
1987 551 L
1991 547 L
1977 604 M 1977 561 L
1982 551 L
1991 547 L
1996 547 L
1977 595 M 1972 590 L
1943 585 L
1929 580 L
1924 571 L
1924 561 L
1929 551 L
1943 547 L
1958 547 L
1967 551 L
1977 561 L
1943 585 M 1934 580 L
1929 571 L
1929 561 L
1934 551 L
1943 547 L
2025 667 M 2035 657 L
2044 643 L
2054 624 L
2059 599 L
2059 580 L
2054 556 L
2044 537 L
2035 522 L
2025 513 L
2035 657 M 2044 638 L
2049 624 L
2054 599 L
2054 580 L
2049 556 L
2044 542 L
2035 522 L
2032 667 M 2042 657 L
2052 643 L
2061 624 L
2066 599 L
2066 580 L
2061 556 L
2052 537 L
2042 522 L
2032 513 L
2042 657 M 2052 638 L
2056 624 L
2061 599 L
2061 580 L
2056 556 L
2052 542 L
2042 522 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 1057 194 a
 14917438 14768253 1184071 9472573 39008583 47231303 startTexFig
 1057 194 a
%%BeginDocument: f1b.ps
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 280 L
409 255 M 409 306 L
563 255 M 563 280 L
718 255 M 718 280 L
872 255 M 872 280 L
1026 255 M 1026 306 L
1180 255 M 1180 280 L
1335 255 M 1335 280 L
1489 255 M 1489 280 L
1643 255 M 1643 306 L
1798 255 M 1798 280 L
1952 255 M 1952 280 L
2106 255 M 2106 280 L
2261 255 M 2261 306 L
349 182 M 363 223 M 368 226 L
375 233 L
375 182 L
373 230 M 373 182 L
363 182 M 385 182 L
409 187 M 407 185 L
409 182 L
411 185 L
409 187 L
431 223 M 433 221 L
431 218 L
428 221 L
428 223 L
431 228 L
433 230 L
440 233 L
450 233 L
457 230 L
460 228 L
462 223 L
462 218 L
460 214 L
452 209 L
440 204 L
436 202 L
431 197 L
428 190 L
428 182 L
450 233 M 455 230 L
457 228 L
460 223 L
460 218 L
457 214 L
450 209 L
440 204 L
428 187 M 431 190 L
436 190 L
448 185 L
455 185 L
460 187 L
462 190 L
436 190 M 448 182 L
457 182 L
460 185 L
462 190 L
462 194 L
966 182 M 980 223 M 985 226 L
992 233 L
992 182 L
990 230 M 990 182 L
980 182 M 1002 182 L
1026 187 M 1024 185 L
1026 182 L
1029 185 L
1026 187 L
1067 228 M 1067 182 L
1069 233 M 1069 182 L
1069 233 M 1043 197 L
1082 197 L
1060 182 M 1077 182 L
1583 182 M 1598 223 M 1602 226 L
1610 233 L
1610 182 L
1607 230 M 1607 182 L
1598 182 M 1619 182 L
1643 187 M 1641 185 L
1643 182 L
1646 185 L
1643 187 L
1691 226 M 1689 223 L
1691 221 L
1694 223 L
1694 226 L
1691 230 L
1687 233 L
1679 233 L
1672 230 L
1667 226 L
1665 221 L
1663 211 L
1663 197 L
1665 190 L
1670 185 L
1677 182 L
1682 182 L
1689 185 L
1694 190 L
1696 197 L
1696 199 L
1694 206 L
1689 211 L
1682 214 L
1679 214 L
1672 211 L
1667 206 L
1665 199 L
1679 233 M 1675 230 L
1670 226 L
1667 221 L
1665 211 L
1665 197 L
1667 190 L
1672 185 L
1677 182 L
1682 182 M 1687 185 L
1691 190 L
1694 197 L
1694 199 L
1691 206 L
1687 211 L
1682 214 L
2200 182 M 2215 223 M 2220 226 L
2227 233 L
2227 182 L
2224 230 M 2224 182 L
2215 182 M 2236 182 L
2260 187 M 2258 185 L
2260 182 L
2263 185 L
2260 187 L
2292 233 M 2285 230 L
2282 226 L
2282 218 L
2285 214 L
2292 211 L
2301 211 L
2309 214 L
2311 218 L
2311 226 L
2309 230 L
2301 233 L
2292 233 L
2287 230 L
2285 226 L
2285 218 L
2287 214 L
2292 211 L
2301 211 M 2306 214 L
2309 218 L
2309 226 L
2306 230 L
2301 233 L
2292 211 M 2285 209 L
2282 206 L
2280 202 L
2280 192 L
2282 187 L
2285 185 L
2292 182 L
2301 182 L
2309 185 L
2311 187 L
2313 192 L
2313 202 L
2311 206 L
2309 209 L
2301 211 L
2292 211 M 2287 209 L
2285 206 L
2282 202 L
2282 192 L
2285 187 L
2287 185 L
2292 182 L
2301 182 M 2306 185 L
2309 187 L
2311 192 L
2311 202 L
2309 206 L
2306 209 L
2301 211 L
255 2261 M 2261 2261 L
255 2261 M 255 2235 L
409 2261 M 409 2209 L
563 2261 M 563 2235 L
718 2261 M 718 2235 L
872 2261 M 872 2235 L
1026 2261 M 1026 2209 L
1180 2261 M 1180 2235 L
1335 2261 M 1335 2235 L
1489 2261 M 1489 2235 L
1643 2261 M 1643 2209 L
1798 2261 M 1798 2235 L
1952 2261 M 1952 2235 L
2106 2261 M 2106 2235 L
2261 2261 M 2261 2209 L
255 255 M 255 2261 L
255 255 M 280 255 L
255 388 M 306 388 L
255 522 M 280 522 L
255 656 M 280 656 L
255 790 M 280 790 L
255 923 M 280 923 L
255 1057 M 306 1057 L
255 1191 M 280 1191 L
255 1325 M 280 1325 L
255 1458 M 280 1458 L
255 1592 M 280 1592 L
255 1726 M 306 1726 L
255 1859 M 280 1859 L
255 1993 M 280 1993 L
255 2127 M 280 2127 L
255 2261 M 280 2261 L
185 363 M 206 414 M 199 411 L
194 404 L
192 392 L
192 385 L
194 373 L
199 366 L
206 363 L
211 363 L
218 366 L
223 373 L
226 385 L
226 392 L
223 404 L
218 411 L
211 414 L
206 414 L
202 411 L
199 409 L
197 404 L
194 392 L
194 385 L
197 373 L
199 368 L
202 366 L
206 363 L
211 363 M 216 366 L
218 368 L
221 373 L
223 385 L
223 392 L
221 404 L
218 409 L
216 411 L
211 414 L
185 1032 M 197 1082 M 192 1058 L
197 1063 L
204 1065 L
211 1065 L
218 1063 L
223 1058 L
226 1051 L
226 1046 L
223 1039 L
218 1034 L
211 1032 L
204 1032 L
197 1034 L
194 1037 L
192 1041 L
192 1044 L
194 1046 L
197 1044 L
194 1041 L
211 1065 M 216 1063 L
221 1058 L
223 1051 L
223 1046 L
221 1039 L
216 1034 L
211 1032 L
197 1082 M 221 1082 L
197 1080 M 209 1080 L
221 1082 L
137 1700 M 151 1741 M 156 1744 L
163 1751 L
163 1700 L
161 1749 M 161 1700 L
151 1700 M 173 1700 L
206 1751 M 199 1749 L
194 1741 L
192 1729 L
192 1722 L
194 1710 L
199 1703 L
206 1700 L
211 1700 L
218 1703 L
223 1710 L
226 1722 L
226 1729 L
223 1741 L
218 1749 L
CS M
211 1751 L
206 1751 L
202 1749 L
199 1746 L
197 1741 L
194 1729 L
194 1722 L
197 1710 L
199 1705 L
202 1703 L
206 1700 L
211 1700 M 216 1703 L
218 1705 L
221 1710 L
223 1722 L
223 1729 L
221 1741 L
218 1746 L
216 1749 L
211 1751 L
2261 255 M 2261 2261 L
2261 255 M 2235 255 L
2261 388 M 2209 388 L
2261 522 M 2235 522 L
2261 656 M 2235 656 L
2261 790 M 2235 790 L
2261 923 M 2235 923 L
2261 1057 M 2209 1057 L
2261 1191 M 2235 1191 L
2261 1325 M 2235 1325 L
2261 1458 M 2235 1458 L
2261 1592 M 2235 1592 L
2261 1726 M 2209 1726 L
2261 1859 M 2235 1859 L
2261 1993 M 2235 1993 L
2261 2127 M 2235 2127 L
2261 2261 M 2235 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
77 651 M 32 667 M 77 667 L
32 670 M 77 670 L
41 670 M 35 677 L
32 686 L
32 693 L
35 702 L
41 706 L
77 706 L
32 693 M 35 699 L
41 702 L
77 702 L
32 658 M 32 670 L
77 658 M 77 680 L
77 693 M 77 715 L
32 751 M 35 741 L
41 735 L
51 731 L
57 731 L
67 735 L
73 741 L
77 751 L
77 757 L
73 767 L
67 773 L
57 776 L
51 776 L
41 773 L
35 767 L
32 757 L
32 751 L
35 744 L
41 738 L
51 735 L
57 735 L
67 738 L
73 744 L
77 751 L
77 757 M 73 763 L
67 770 L
57 773 L
51 773 L
41 770 L
35 763 L
32 757 L
32 802 M 77 802 L
32 805 M 77 805 L
41 805 M 35 812 L
32 821 L
32 828 L
35 837 L
41 840 L
77 840 L
32 828 M 35 834 L
41 837 L
77 837 L
32 792 M 32 805 L
77 792 M 77 815 L
77 828 M 77 850 L
9 873 M 77 873 L
9 876 M 77 876 L
9 863 M 9 876 L
77 863 M 77 885 L
9 908 M 12 905 L
16 908 L
12 911 L
9 908 L
32 908 M 77 908 L
32 911 M 77 911 L
32 898 M 32 911 L
77 898 M 77 921 L
32 943 M 77 943 L
32 946 M 77 946 L
41 946 M 35 953 L
32 962 L
32 969 L
35 978 L
41 982 L
77 982 L
32 969 M 35 975 L
41 978 L
77 978 L
32 934 M 32 946 L
77 934 M 77 956 L
77 969 M 77 991 L
51 1011 M 51 1049 L
45 1049 L
38 1046 L
35 1043 L
32 1036 L
32 1027 L
35 1017 L
41 1011 L
51 1007 L
57 1007 L
67 1011 L
73 1017 L
77 1027 L
77 1033 L
73 1043 L
67 1049 L
51 1046 M 41 1046 L
35 1043 L
32 1027 M 35 1020 L
41 1014 L
51 1011 L
57 1011 L
67 1014 L
73 1020 L
77 1027 L
38 1075 M 41 1075 L
41 1072 L
38 1072 L
35 1075 L
32 1081 L
32 1094 L
35 1100 L
38 1104 L
45 1107 L
67 1107 L
73 1110 L
77 1113 L
38 1104 M 67 1104 L
73 1107 L
77 1113 L
77 1116 L
45 1104 M 48 1100 L
51 1081 L
54 1072 L
61 1068 L
67 1068 L
73 1072 L
77 1081 L
77 1091 L
73 1097 L
67 1104 L
51 1081 M 54 1075 L
61 1072 L
67 1072 L
73 1075 L
77 1081 L
32 1139 M 77 1139 L
32 1142 M 77 1142 L
51 1142 M 41 1145 L
35 1152 L
32 1158 L
32 1168 L
35 1171 L
38 1171 L
41 1168 L
38 1165 L
35 1168 L
32 1129 M 32 1142 L
77 1129 M 77 1152 L
9 1245 M 64 1245 L
73 1248 L
77 1254 L
77 1261 L
73 1267 L
67 1271 L
9 1248 M 64 1248 L
73 1251 L
77 1254 L
32 1235 M 32 1261 L
51 1290 M 51 1328 L
45 1328 L
38 1325 L
35 1322 L
32 1315 L
32 1306 L
35 1296 L
41 1290 L
51 1287 L
57 1287 L
67 1290 L
73 1296 L
77 1306 L
77 1312 L
73 1322 L
67 1328 L
51 1325 M 41 1325 L
35 1322 L
32 1306 M 35 1299 L
41 1293 L
51 1290 L
57 1290 L
67 1293 L
73 1299 L
77 1306 L
32 1354 M 77 1354 L
32 1357 M 77 1357 L
51 1357 M 41 1360 L
35 1367 L
32 1373 L
32 1383 L
35 1386 L
38 1386 L
41 1383 L
38 1380 L
35 1383 L
32 1344 M 32 1357 L
77 1344 M 77 1367 L
32 1408 M 77 1408 L
32 1412 M 77 1412 L
41 1412 M 35 1418 L
32 1428 L
32 1434 L
35 1444 L
41 1447 L
77 1447 L
32 1434 M 35 1441 L
41 1444 L
77 1444 L
41 1447 M 35 1453 L
32 1463 L
32 1469 L
35 1479 L
41 1482 L
77 1482 L
32 1469 M 35 1476 L
41 1479 L
77 1479 L
32 1399 M 32 1412 L
77 1399 M 77 1421 L
77 1434 M 77 1457 L
77 1469 M 77 1492 L
38 1540 M 32 1543 L
45 1543 L
38 1540 L
35 1537 L
32 1530 L
32 1518 L
35 1511 L
38 1508 L
45 1508 L
48 1511 L
51 1518 L
57 1534 L
61 1540 L
64 1543 L
41 1508 M 45 1511 L
48 1518 L
54 1534 L
57 1540 L
61 1543 L
70 1543 L
73 1540 L
77 1534 L
77 1521 L
73 1514 L
70 1511 L
64 1508 L
77 1508 L
70 1511 L
32 1633 M 35 1624 L
41 1617 L
51 1614 L
57 1614 L
67 1617 L
73 1624 L
77 1633 L
77 1640 L
73 1649 L
67 1656 L
CS M
57 1659 L
51 1659 L
41 1656 L
35 1649 L
32 1640 L
32 1633 L
35 1627 L
41 1620 L
51 1617 L
57 1617 L
67 1620 L
73 1627 L
77 1633 L
77 1640 M 73 1646 L
67 1652 L
57 1656 L
51 1656 L
41 1652 L
35 1646 L
32 1640 L
12 1701 M 16 1697 L
19 1701 L
16 1704 L
12 1704 L
9 1701 L
9 1694 L
12 1688 L
19 1684 L
77 1684 L
9 1694 M 12 1691 L
19 1688 L
77 1688 L
32 1675 M 32 1701 L
77 1675 M 77 1697 L
9 1778 M 77 1778 L
9 1781 M 77 1781 L
29 1800 M 54 1800 L
9 1768 M 9 1819 L
29 1819 L
9 1816 L
41 1781 M 41 1800 L
77 1768 M 77 1790 L
71 1849 M 107 1849 L
67 1851 M 107 1851 L
67 1851 M 96 1829 L
96 1860 L
107 1843 M 107 1856 L
CS [] 0 setdash M
CS [] 0 setdash M
1206 86 M 1222 153 M 1222 86 L
1226 153 M 1226 86 L
1245 134 M 1245 108 L
1213 153 M 1264 153 L
1264 134 L
1261 153 L
1226 121 M 1245 121 L
1213 86 M 1235 86 L
1278 88 M 1280 86 L
1278 84 L
1276 86 L
1276 88 L
1278 92 L
1280 93 L
1286 95 L
1294 95 L
1299 93 L
1301 92 L
1303 88 L
1303 84 L
1301 80 L
1296 76 L
1286 72 L
1282 70 L
1278 66 L
1276 61 L
1276 55 L
1294 95 M 1297 93 L
1299 92 L
1301 88 L
1301 84 L
1299 80 L
1294 76 L
1286 72 L
1276 59 M 1278 61 L
1282 61 L
1292 57 L
1297 57 L
1301 59 L
1303 61 L
1282 61 M 1292 55 L
1299 55 L
1301 57 L
1303 61 L
1303 65 L
CS [] 0 setdash M
409 448 M 426 452 L
443 455 L
460 459 L
477 463 L
494 467 L
511 471 L
528 475 L
545 479 L
562 483 L
579 488 L
596 492 L
613 497 L
630 502 L
647 507 L
664 512 L
681 517 L
698 522 L
715 528 L
731 533 L
748 539 L
765 544 L
782 550 L
799 556 L
816 562 L
833 568 L
850 575 L
867 581 L
884 588 L
901 594 L
918 601 L
935 608 L
952 615 L
969 622 L
986 630 L
1003 637 L
1020 645 L
1037 652 L
1054 660 L
1071 668 L
1088 676 L
1105 684 L
1122 693 L
1139 701 L
1156 710 L
1173 719 L
1190 727 L
1207 736 L
1224 746 L
1241 755 L
1258 764 L
1275 774 L
1292 783 L
1309 793 L
1325 803 L
1342 813 L
1359 824 L
1376 834 L
1393 845 L
1410 855 L
1427 866 L
1444 877 L
1461 888 L
1478 899 L
1495 911 L
1512 922 L
1529 934 L
1546 946 L
1563 958 L
1580 970 L
1597 982 L
1614 994 L
1631 1007 L
1648 1020 L
1665 1033 L
1682 1046 L
1699 1059 L
1716 1072 L
1733 1086 L
1750 1099 L
1767 1113 L
1784 1127 L
1801 1141 L
1818 1155 L
1835 1170 L
1852 1184 L
1869 1199 L
1886 1214 L
1903 1229 L
1920 1244 L
1936 1259 L
1953 1275 L
1970 1291 L
1987 1306 L
2004 1322 L
2021 1339 L
2038 1355 L
2055 1372 L
2072 1388 L
2089 1405 L
2106 1422 L
409 457 M 426 461 L
443 465 L
460 469 L
477 474 L
494 478 L
511 483 L
528 488 L
545 493 L
562 498 L
579 503 L
596 508 L
613 514 L
630 519 L
647 525 L
664 531 L
681 537 L
698 543 L
715 550 L
731 556 L
748 563 L
765 569 L
782 576 L
799 583 L
816 590 L
833 598 L
850 605 L
867 613 L
884 620 L
901 628 L
918 636 L
935 645 L
952 653 L
969 661 L
986 670 L
1003 679 L
1020 688 L
1037 697 L
1054 706 L
1071 716 L
1088 726 L
1105 735 L
1122 745 L
1139 755 L
1156 766 L
1173 776 L
1190 787 L
1207 797 L
1224 808 L
1241 819 L
1258 831 L
1275 842 L
1292 854 L
1309 866 L
1325 878 L
1342 890 L
1359 902 L
1376 914 L
1393 927 L
1410 940 L
1427 953 L
1444 966 L
1461 980 L
1478 993 L
1495 1007 L
1512 1021 L
1529 1035 L
1546 1049 L
1563 1064 L
1580 1078 L
1597 1093 L
1614 1108 L
1631 1124 L
1648 1139 L
1665 1155 L
1682 1170 L
1699 1186 L
1716 1203 L
1733 1219 L
1750 1236 L
1767 1252 L
1784 1269 L
1801 1286 L
1818 1304 L
1835 1321 L
1852 1339 L
1869 1357 L
1886 1375 L
1903 1394 L
1920 1412 L
1936 1431 L
1953 1450 L
1970 1469 L
1987 1489 L
2004 1508 L
2021 1528 L
2038 1548 L
2055 1569 L
2072 1589 L
2089 1610 L
2106 1631 L
476 474 M 523 474 L
601 510 M 658 510 L
706 547 M 772 547 L
799 583 M 872 583 L
882 619 M 962 619 L
958 656 M 1045 656 L
1028 692 M 1121 692 L
1094 729 M 1192 729 L
CS M
1155 765 M 1259 765 L
1213 802 M 1323 802 L
1269 838 M 1383 838 L
1321 875 M 1441 875 L
1372 911 M 1496 911 L
1420 948 M 1549 948 L
1467 984 M 1600 984 L
1512 1021 M 1649 1021 L
1555 1057 M 1697 1057 L
1597 1094 M 1743 1094 L
1638 1130 M 1787 1130 L
1678 1166 M 1831 1166 L
1716 1203 M 1873 1203 L
1754 1239 M 1914 1239 L
1790 1276 M 1955 1276 L
1826 1312 M 1994 1312 L
1861 1349 M 2032 1349 L
1895 1385 M 2069 1385 L
1928 1422 M 2106 1422 L
1961 1458 M 2106 1458 L
1993 1495 M 2106 1495 L
2024 1531 M 2106 1531 L
2055 1568 M 2106 1568 L
2085 1604 M 2106 1604 L
2078 1394 M 2078 1596 L
2042 1358 M 2042 1552 L
2005 1323 M 2005 1509 L
1969 1289 M 1969 1467 L
1932 1256 M 1932 1426 L
1896 1223 M 1896 1386 L
1859 1191 M 1859 1347 L
1823 1160 M 1823 1309 L
1786 1129 M 1786 1272 L
1750 1099 M 1750 1236 L
1714 1070 M 1714 1200 L
1677 1042 M 1677 1166 L
1641 1014 M 1641 1132 L
1604 987 M 1604 1099 L
1568 961 M 1568 1068 L
1531 935 M 1531 1037 L
1495 910 M 1495 1006 L
1458 886 M 1458 977 L
1422 862 M 1422 949 L
1385 840 M 1385 921 L
1349 817 M 1349 894 L
1312 796 M 1312 868 L
1276 775 M 1276 843 L
1239 754 M 1239 819 L
1203 734 M 1203 795 L
1166 715 M 1166 772 L
1130 697 M 1130 750 L
1094 679 M 1094 729 L
1057 662 M 1057 708 L
1021 645 M 1021 688 L
984 629 M 984 669 L
948 613 M 948 651 L
911 598 M 911 633 L
875 584 M 875 616 L
838 570 M 838 600 L
802 557 M 802 584 L
765 544 M 765 569 L
729 532 M 729 555 L
692 521 M 692 541 L
656 510 M 656 528 L
619 499 M 619 516 L
583 489 M 583 504 L
547 479 M 547 493 L
510 471 M 510 483 L
474 462 M 474 473 L
437 454 M 437 464 L
CS M 10 setlinewidth
/P { moveto 0 10.05 rlineto stroke } def
409 454 M 426 458 L
443 461 L
460 466 L
477 470 L
494 474 L
511 478 L
528 483 L
545 488 L
562 492 L
579 497 L
596 502 L
613 508 L
630 513 L
647 518 L
664 524 L
681 530 L
698 535 L
715 541 L
731 547 L
748 554 L
765 560 L
782 567 L
799 573 L
816 580 L
833 587 L
850 594 L
867 601 L
884 608 L
901 616 L
918 623 L
935 631 L
952 639 L
969 647 L
986 655 L
1003 664 L
1020 672 L
1037 681 L
1054 689 L
1071 698 L
1088 707 L
1105 717 L
1122 726 L
1139 735 L
1156 745 L
1173 755 L
1190 765 L
1207 775 L
1224 785 L
1241 796 L
1258 806 L
1275 817 L
1292 828 L
1309 839 L
1325 850 L
1342 862 L
1359 873 L
1376 885 L
1393 897 L
1410 909 L
1427 921 L
1444 933 L
1461 946 L
1478 959 L
1495 972 L
1512 985 L
1529 998 L
1546 1011 L
1563 1025 L
1580 1039 L
1597 1052 L
1614 1067 L
1631 1081 L
1648 1095 L
1665 1110 L
1682 1125 L
1699 1140 L
1716 1155 L
1733 1170 L
1750 1186 L
1767 1201 L
1784 1217 L
1801 1233 L
1818 1249 L
1835 1266 L
1852 1282 L
1869 1299 L
1886 1316 L
1903 1333 L
1920 1351 L
1936 1368 L
1953 1386 L
1970 1404 L
1987 1422 L
2004 1440 L
2021 1459 L
2038 1478 L
2055 1496 L
2072 1516 L
2089 1535 L
2106 1554 L
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
CS [32 24] 0 setdash M
409 440 M 426 443 L
443 446 L
460 449 L
477 452 L
494 456 L
511 459 L
528 462 L
545 466 L
562 470 L
579 473 L
596 477 L
613 481 L
630 485 L
647 489 L
664 494 L
681 498 L
698 502 L
715 507 L
731 511 L
748 516 L
765 521 L
782 526 L
799 531 L
816 536 L
833 541 L
850 546 L
867 552 L
884 557 L
901 563 L
918 568 L
935 574 L
952 580 L
969 586 L
986 592 L
1003 598 L
1020 604 L
1037 611 L
1054 617 L
1071 624 L
1088 630 L
1105 637 L
1122 644 L
1139 651 L
1156 658 L
1173 665 L
1190 673 L
1207 680 L
1224 688 L
1241 695 L
1258 703 L
1275 711 L
1292 719 L
1309 727 L
1325 735 L
1342 743 L
1359 752 L
1376 760 L
1393 769 L
1410 777 L
1427 786 L
1444 795 L
1461 804 L
1478 813 L
1495 823 L
1512 832 L
1529 841 L
1546 851 L
1563 861 L
1580 871 L
1597 881 L
1614 891 L
1631 901 L
1648 911 L
1665 922 L
1682 932 L
1699 943 L
1716 954 L
1733 964 L
1750 975 L
1767 987 L
1784 998 L
1801 1009 L
1818 1021 L
1835 1032 L
1852 1044 L
1869 1056 L
1886 1068 L
1903 1080 L
1920 1092 L
1936 1104 L
1953 1117 L
1970 1129 L
1987 1142 L
2004 1155 L
2021 1168 L
2038 1181 L
2055 1194 L
2072 1208 L
2089 1221 L
2106 1235 L
CS [] 0 setdash M
1366 648 M B
1390 634 M 1366 676 L
1341 634 L
1390 634 L
CF M
1335 656 M B
1359 642 M 1335 684 L
1311 642 L
1359 642 L
CF M
1335 669 M B
1359 655 M 1335 697 L
1311 655 L
1359 655 L
CF M
1242 693 M B
1266 679 M 1242 721 L
1218 679 L
1266 679 L
CF M
1119 659 M B
1143 644 M 1119 687 L
1095 645 L
1143 645 L
CF M
1026 616 M B
1050 602 M 1026 644 L
1002 602 L
1050 602 L
CF M
903 594 M B
927 580 M 903 622 L
878 580 L
927 580 L
CF M
810 565 M B
834 551 M 810 593 L
786 551 L
834 551 L
CF M
718 509 M B
742 495 M 718 537 L
693 495 L
742 495 L
CF M
625 506 M B
649 492 M 625 534 L
601 492 L
649 492 L
CF M
563 482 M B
588 468 M 563 510 L
539 468 L
588 468 L
CF M
532 463 M B
557 449 M 532 491 L
508 449 L
557 449 L
CF M
532 463 M 625 463 L
625 473 M 625 454 L
625 473 L
532 463 M 440 463 L
440 473 M 440 454 L
440 473 L
532 463 M 532 528 L
542 528 M 523 527 L
542 528 L
532 463 M 532 399 L
542 399 M 523 399 L
542 399 L
1699 1292 M B
1718 1272 M 1719 1312 L
1679 1312 L
1679 1272 L
1719 1272 L
CF M
1636 1080 M B
1656 1060 M 1656 1100 L
1617 1100 L
1617 1060 L
1656 1060 L
CF M
1514 968 M B
1533 948 M 1533 988 L
1494 988 L
1494 948 L
1533 948 L
CF M
1380 891 M B
1400 871 M 1400 911 L
1360 911 L
1360 871 L
1400 871 L
CF M
1279 802 M B
1299 782 M 1299 822 L
1259 822 L
1259 782 L
1299 782 L
CF M
1172 743 M B
1191 723 M 1191 763 L
1152 763 L
1152 723 L
1191 723 L
CF M
1048 671 M B
1068 652 M 1068 691 L
1028 691 L
1028 652 L
1068 652 L
CF M
975 629 M B
994 609 M 994 649 L
955 649 L
955 609 L
994 609 L
CF M
895 595 M B
915 576 M 915 615 L
876 615 L
876 576 L
915 576 L
CF M
842 565 M B
862 545 M 862 584 L
822 584 L
822 545 L
862 545 L
CF M
755 553 M B
775 533 M 775 573 L
735 573 L
735 533 L
775 533 L
CF M
1380 891 M 1457 891 L
1457 900 M 1457 882 L
1457 900 L
1380 891 M 1303 891 L
1303 900 M 1303 882 L
1303 900 L
1380 891 M 1380 991 L
1389 991 M 1371 991 L
1389 991 L
1380 891 M 1380 791 L
1389 791 M 1371 791 L
1389 791 L
1952 1699 M B
1980 1699 M 1952 1727 L
1924 1699 L
1952 1671 L
1980 1699 L
CF M
1921 1573 M B
1949 1573 M 1921 1601 L
1893 1573 L
1921 1545 L
1949 1573 L
CF M
1828 1330 M B
1856 1330 M 1828 1358 L
1800 1330 L
1828 1302 L
1856 1330 L
CF M
1705 1215 M B
1733 1215 M 1705 1243 L
1677 1215 L
1705 1187 L
1733 1215 L
CF M
1520 955 M B
1548 955 M 1520 983 L
1492 955 L
1520 927 L
1548 955 L
CF M
1396 854 M B
1424 854 M 1396 882 L
1368 854 L
1396 826 L
1424 854 L
CF M
1273 779 M B
1301 779 M 1273 807 L
1245 779 L
1273 751 L
1301 779 L
CF M
1180 723 M B
1209 723 M 1180 751 L
1152 723 L
1180 695 L
1209 723 L
CF M
1088 667 M B
1116 667 M 1088 695 L
1060 667 L
1088 639 L
1116 667 L
CF M
995 624 M B
1023 624 M 995 652 L
967 624 L
995 596 L
1023 624 L
CF M
903 594 M B
931 594 M 903 622 L
875 594 L
903 566 L
931 594 L
CF M
810 565 M B
838 565 M 810 593 L
782 565 L
810 537 L
838 565 L
CF M
1952 1699 M 2106 1699 L
2106 1708 M 2106 1690 L
2106 1708 L
1952 1699 M 1798 1699 L
1798 1708 M 1798 1690 L
1798 1708 L
1952 1699 M 1952 2140 L
1961 2140 M 1943 2140 L
1961 2140 L
1952 1699 M 1952 1258 L
1961 1258 M 1943 1258 L
1961 1258 L
563 1896 M B
588 1882 M 563 1924 L
539 1882 L
588 1882 L
CF M
563 1786 M B
583 1767 M 583 1806 L
543 1806 L
543 1767 L
583 1767 L
CF M
563 1677 M B
591 1677 M 563 1705 L
535 1677 L
563 1649 L
591 1677 L
CF M
627 1874 M CS [] 0 setdash M
640 1929 M 643 1925 L
640 1922 L
636 1925 L
636 1929 L
640 1935 L
643 1938 L
652 1941 L
665 1941 L
675 1938 L
678 1935 L
681 1929 L
681 1922 L
678 1916 L
668 1909 L
652 1903 L
646 1900 L
640 1893 L
636 1884 L
636 1874 L
665 1941 M 672 1938 L
675 1935 L
678 1929 L
678 1922 L
675 1916 L
665 1909 L
652 1903 L
636 1880 M 640 1884 L
646 1884 L
662 1877 L
672 1877 L
678 1880 L
681 1884 L
646 1884 M 662 1874 L
675 1874 L
678 1877 L
681 1884 L
681 1890 L
720 1941 M 710 1938 L
704 1929 L
701 1912 L
701 1903 L
704 1887 L
710 1877 L
720 1874 L
726 1874 L
736 1877 L
742 1887 L
745 1903 L
745 1912 L
742 1929 L
736 1938 L
726 1941 L
720 1941 L
713 1938 L
710 1935 L
707 1929 L
704 1912 L
704 1903 L
707 1887 L
710 1880 L
713 1877 L
720 1874 L
726 1874 M 733 1877 L
736 1880 L
739 1887 L
742 1903 L
742 1912 L
739 1929 L
736 1935 L
733 1938 L
726 1941 L
784 1941 M 774 1938 L
768 1929 L
765 1912 L
765 1903 L
768 1887 L
774 1877 L
784 1874 L
790 1874 L
800 1877 L
806 1887 L
810 1903 L
810 1912 L
806 1929 L
800 1938 L
790 1941 L
784 1941 L
778 1938 L
774 1935 L
771 1929 L
768 1912 L
768 1903 L
771 1887 L
774 1880 L
778 1877 L
784 1874 L
790 1874 M 797 1877 L
800 1880 L
803 1887 L
806 1903 L
806 1912 L
803 1929 L
800 1935 L
797 1938 L
790 1941 L
925 1932 M 928 1922 L
928 1941 L
925 1932 L
919 1938 L
909 1941 L
903 1941 L
893 1938 L
887 1932 L
883 1925 L
880 1916 L
880 1900 L
883 1890 L
887 1884 L
893 1877 L
903 1874 L
909 1874 L
919 1877 L
925 1884 L
903 1941 M 896 1938 L
890 1932 L
887 1925 L
883 1916 L
883 1900 L
887 1890 L
890 1884 L
896 1877 L
903 1874 L
925 1900 M 925 1874 L
928 1900 M 928 1874 L
916 1900 M 938 1900 L
957 1900 M 996 1900 L
996 1906 L
993 1912 L
989 1916 L
983 1919 L
973 1919 L
964 1916 L
957 1909 L
954 1900 L
954 1893 L
957 1884 L
964 1877 L
973 1874 L
980 1874 L
989 1877 L
996 1884 L
993 1900 M 993 1909 L
989 1916 L
973 1919 M 967 1916 L
961 1909 L
957 1900 L
957 1893 L
961 1884 L
967 1877 L
973 1874 L
1015 1941 M 1038 1874 L
1018 1941 M 1038 1884 L
1060 1941 M 1038 1874 L
1009 1941 M 1028 1941 L
1047 1941 M 1066 1941 L
1137 1919 M 1137 1852 L
1140 1919 M 1140 1852 L
1140 1909 M 1147 1916 L
1153 1919 L
1159 1919 L
1169 1916 L
1176 1909 L
1179 1900 L
1179 1893 L
1176 1884 L
1169 1877 L
1159 1874 L
1153 1874 L
1147 1877 L
1140 1884 L
1159 1919 M 1166 1916 L
1172 1909 L
1176 1900 L
1176 1893 L
1172 1884 L
1166 1877 L
1159 1874 L
1127 1919 M 1140 1919 L
1127 1852 M 1150 1852 L
CS [] 0 setdash M
1188 1933 M 1256 1933 L
CS [] 0 setdash M
1204 1919 M 1204 1852 L
1208 1919 M 1208 1852 L
1208 1909 M 1214 1916 L
1220 1919 L
1227 1919 L
1237 1916 L
1243 1909 L
1246 1900 L
1246 1893 L
1243 1884 L
1237 1877 L
1227 1874 L
1220 1874 L
1214 1877 L
1208 1884 L
1227 1919 M 1233 1916 L
1240 1909 L
1243 1900 L
1243 1893 L
1240 1884 L
1233 1877 L
1227 1874 L
1195 1919 M 1208 1919 L
1195 1852 M 1217 1852 L
CS [] 0 setdash M
627 1757 M CS [] 0 setdash M
643 1825 M 636 1793 L
643 1799 L
652 1802 L
662 1802 L
672 1799 L
678 1793 L
681 1783 L
681 1777 L
678 1767 L
672 1760 L
662 1757 L
652 1757 L
643 1760 L
640 1764 L
636 1770 L
636 1773 L
640 1777 L
643 1773 L
640 1770 L
662 1802 M 668 1799 L
675 1793 L
678 1783 L
678 1777 L
675 1767 L
668 1760 L
662 1757 L
643 1825 M 675 1825 L
643 1821 M 659 1821 L
675 1825 L
729 1818 M 729 1757 L
733 1825 M 733 1757 L
733 1825 M 697 1777 L
749 1777 L
720 1757 M 742 1757 L
803 1815 M 800 1812 L
803 1809 L
806 1812 L
806 1815 L
803 1821 L
797 1825 L
787 1825 L
778 1821 L
771 1815 L
768 1809 L
765 1796 L
765 1777 L
768 1767 L
774 1760 L
784 1757 L
790 1757 L
800 1760 L
806 1767 L
810 1777 L
810 1780 L
806 1789 L
800 1796 L
790 1799 L
787 1799 L
778 1796 L
771 1789 L
768 1780 L
787 1825 M 781 1821 L
774 1815 L
771 1809 L
768 1796 L
768 1777 L
771 1767 L
778 1760 L
784 1757 L
790 1757 M 797 1760 L
803 1767 L
806 1777 L
806 1780 L
803 1789 L
797 1796 L
790 1799 L
925 1815 M 928 1805 L
928 1825 L
925 1815 L
919 1821 L
909 1825 L
903 1825 L
893 1821 L
887 1815 L
883 1809 L
880 1799 L
CS M
880 1783 L
883 1773 L
887 1767 L
893 1760 L
903 1757 L
909 1757 L
919 1760 L
925 1767 L
903 1825 M 896 1821 L
890 1815 L
887 1809 L
883 1799 L
883 1783 L
887 1773 L
890 1767 L
896 1760 L
903 1757 L
925 1783 M 925 1757 L
928 1783 M 928 1757 L
916 1783 M 938 1783 L
957 1783 M 996 1783 L
996 1789 L
993 1796 L
989 1799 L
983 1802 L
973 1802 L
964 1799 L
957 1793 L
954 1783 L
954 1777 L
957 1767 L
964 1760 L
973 1757 L
980 1757 L
989 1760 L
996 1767 L
993 1783 M 993 1793 L
989 1799 L
973 1802 M 967 1799 L
961 1793 L
957 1783 L
957 1777 L
961 1767 L
967 1760 L
973 1757 L
1015 1825 M 1038 1757 L
1018 1825 M 1038 1767 L
1060 1825 M 1038 1757 L
1009 1825 M 1028 1825 L
1047 1825 M 1066 1825 L
1137 1802 M 1137 1735 L
1140 1802 M 1140 1735 L
1140 1793 M 1147 1799 L
1153 1802 L
1159 1802 L
1169 1799 L
1176 1793 L
1179 1783 L
1179 1777 L
1176 1767 L
1169 1760 L
1159 1757 L
1153 1757 L
1147 1760 L
1140 1767 L
1159 1802 M 1166 1799 L
1172 1793 L
1176 1783 L
1176 1777 L
1172 1767 L
1166 1760 L
1159 1757 L
1127 1802 M 1140 1802 L
1127 1735 M 1150 1735 L
CS [] 0 setdash M
1188 1817 M 1256 1817 L
CS [] 0 setdash M
1204 1802 M 1204 1735 L
1208 1802 M 1208 1735 L
1208 1793 M 1214 1799 L
1220 1802 L
1227 1802 L
1237 1799 L
1243 1793 L
1246 1783 L
1246 1777 L
1243 1767 L
1237 1760 L
1227 1757 L
1220 1757 L
1214 1760 L
1208 1767 L
1227 1802 M 1233 1799 L
1240 1793 L
1243 1783 L
1243 1777 L
1240 1767 L
1233 1760 L
1227 1757 L
1195 1802 M 1208 1802 L
1195 1735 M 1217 1735 L
CS [] 0 setdash M
627 1641 M CS [] 0 setdash M
678 1686 M 675 1676 L
668 1669 L
659 1666 L
656 1666 L
646 1669 L
640 1676 L
636 1686 L
636 1689 L
640 1698 L
646 1705 L
656 1708 L
662 1708 L
672 1705 L
678 1698 L
681 1689 L
681 1669 L
678 1657 L
675 1650 L
668 1644 L
659 1641 L
649 1641 L
643 1644 L
640 1650 L
640 1653 L
643 1657 L
646 1653 L
643 1650 L
656 1666 M 649 1669 L
643 1676 L
640 1686 L
640 1689 L
643 1698 L
649 1705 L
656 1708 L
662 1708 M 668 1705 L
675 1698 L
678 1689 L
678 1669 L
675 1657 L
672 1650 L
665 1644 L
659 1641 L
720 1708 M 710 1705 L
704 1695 L
701 1679 L
701 1669 L
704 1653 L
710 1644 L
720 1641 L
726 1641 L
736 1644 L
742 1653 L
745 1669 L
745 1679 L
742 1695 L
736 1705 L
726 1708 L
720 1708 L
713 1705 L
710 1702 L
707 1695 L
704 1679 L
704 1669 L
707 1653 L
710 1647 L
713 1644 L
720 1641 L
726 1641 M 733 1644 L
736 1647 L
739 1653 L
742 1669 L
742 1679 L
739 1695 L
736 1702 L
733 1705 L
726 1708 L
784 1708 M 774 1705 L
768 1695 L
765 1679 L
765 1669 L
768 1653 L
774 1644 L
784 1641 L
790 1641 L
800 1644 L
806 1653 L
810 1669 L
810 1679 L
806 1695 L
800 1705 L
790 1708 L
784 1708 L
778 1705 L
774 1702 L
771 1695 L
768 1679 L
768 1669 L
771 1653 L
774 1647 L
778 1644 L
784 1641 L
790 1641 M 797 1644 L
800 1647 L
803 1653 L
806 1669 L
806 1679 L
803 1695 L
800 1702 L
797 1705 L
790 1708 L
925 1698 M 928 1689 L
928 1708 L
925 1698 L
919 1705 L
909 1708 L
903 1708 L
893 1705 L
887 1698 L
883 1692 L
880 1682 L
880 1666 L
883 1657 L
887 1650 L
893 1644 L
903 1641 L
909 1641 L
919 1644 L
925 1650 L
903 1708 M 896 1705 L
890 1698 L
887 1692 L
883 1682 L
883 1666 L
887 1657 L
890 1650 L
896 1644 L
903 1641 L
925 1666 M 925 1641 L
928 1666 M 928 1641 L
916 1666 M 938 1666 L
957 1666 M 996 1666 L
996 1673 L
993 1679 L
989 1682 L
983 1686 L
973 1686 L
964 1682 L
957 1676 L
954 1666 L
954 1660 L
957 1650 L
964 1644 L
973 1641 L
980 1641 L
989 1644 L
996 1650 L
993 1666 M 993 1676 L
989 1682 L
973 1686 M 967 1682 L
961 1676 L
957 1666 L
957 1660 L
961 1650 L
967 1644 L
973 1641 L
1015 1708 M 1038 1641 L
1018 1708 M 1038 1650 L
1060 1708 M 1038 1641 L
1009 1708 M 1028 1708 L
1047 1708 M 1066 1708 L
1137 1686 M 1137 1618 L
1140 1686 M 1140 1618 L
1140 1676 M 1147 1682 L
1153 1686 L
1159 1686 L
1169 1682 L
1176 1676 L
1179 1666 L
1179 1660 L
1176 1650 L
1169 1644 L
1159 1641 L
1153 1641 L
1147 1644 L
1140 1650 L
1159 1686 M 1166 1682 L
1172 1676 L
1176 1666 L
1176 1660 L
1172 1650 L
1166 1644 L
1159 1641 L
1127 1686 M 1140 1686 L
1127 1618 M 1150 1618 L
CS [] 0 setdash M
1188 1700 M 1256 1700 L
CS [] 0 setdash M
1204 1686 M 1204 1618 L
1208 1686 M 1208 1618 L
1208 1676 M 1214 1682 L
1220 1686 L
1227 1686 L
1237 1682 L
CS M
1243 1676 L
1246 1666 L
1246 1660 L
1243 1650 L
1237 1644 L
1227 1641 L
1220 1641 L
1214 1644 L
1208 1650 L
1227 1686 M 1233 1682 L
1240 1676 L
1243 1666 L
1243 1660 L
1240 1650 L
1233 1644 L
1227 1641 L
1195 1686 M 1208 1686 L
1195 1618 M 1217 1618 L
CS [] 0 setdash M
1823 547 M CS [] 0 setdash M
1876 667 M 1866 657 L
1857 643 L
1847 624 L
1842 599 L
1842 580 L
1847 556 L
1857 537 L
1866 522 L
1876 513 L
1866 657 M 1857 638 L
1852 624 L
1847 599 L
1847 580 L
1852 556 L
1857 542 L
1866 522 L
1883 667 M 1873 657 L
1864 643 L
1854 624 L
1849 599 L
1849 580 L
1854 556 L
1864 537 L
1873 522 L
1883 513 L
1873 657 M 1864 638 L
1859 624 L
1854 599 L
1854 580 L
1859 556 L
1864 542 L
1873 522 L
1926 648 M 1926 547 L
1931 648 M 1931 547 L
1931 599 M 1941 609 L
1950 614 L
1960 614 L
1975 609 L
1984 599 L
1989 585 L
1989 575 L
1984 561 L
1975 551 L
1960 547 L
1950 547 L
1941 551 L
1931 561 L
1960 614 M 1970 609 L
1979 599 L
1984 585 L
1984 575 L
1979 561 L
1970 551 L
1960 547 L
1912 648 M 1931 648 L
1934 648 M 1934 547 L
1938 648 M 1938 547 L
1938 599 M 1948 609 L
1958 614 L
1967 614 L
1982 609 L
1991 599 L
1996 585 L
1996 575 L
1991 561 L
1982 551 L
1967 547 L
1958 547 L
1948 551 L
1938 561 L
1967 614 M 1977 609 L
1987 599 L
1991 585 L
1991 575 L
1987 561 L
1977 551 L
1967 547 L
1919 648 M 1938 648 L
2030 667 M 2040 657 L
2049 643 L
2059 624 L
2064 599 L
2064 580 L
2059 556 L
2049 537 L
2040 522 L
2030 513 L
2040 657 M 2049 638 L
2054 624 L
2059 599 L
2059 580 L
2054 556 L
2049 542 L
2040 522 L
2037 667 M 2047 657 L
2056 643 L
2066 624 L
2071 599 L
2071 580 L
2066 556 L
2056 537 L
2047 522 L
2037 513 L
2047 657 M 2056 638 L
2061 624 L
2066 599 L
2066 580 L
2061 556 L
2056 542 L
2047 522 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 -32 1311 a
 14917438 14768253 1184071 9472573 39008583 47231303 startTexFig
 -32 1311 a
%%BeginDocument: f1c.ps
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
 0 0 0 C
CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 280 L
409 255 M 409 306 L
563 255 M 563 280 L
718 255 M 718 280 L
872 255 M 872 280 L
1026 255 M 1026 306 L
1180 255 M 1180 280 L
1335 255 M 1335 280 L
1489 255 M 1489 280 L
1643 255 M 1643 306 L
1798 255 M 1798 280 L
1952 255 M 1952 280 L
2106 255 M 2106 280 L
2261 255 M 2261 306 L
349 182 M 363 223 M 368 226 L
375 233 L
375 182 L
373 230 M 373 182 L
363 182 M 385 182 L
409 187 M 407 185 L
409 182 L
411 185 L
409 187 L
431 223 M 433 221 L
431 218 L
428 221 L
428 223 L
431 228 L
433 230 L
440 233 L
450 233 L
457 230 L
460 228 L
462 223 L
462 218 L
460 214 L
452 209 L
440 204 L
436 202 L
431 197 L
428 190 L
428 182 L
450 233 M 455 230 L
457 228 L
460 223 L
460 218 L
457 214 L
450 209 L
440 204 L
428 187 M 431 190 L
436 190 L
448 185 L
455 185 L
460 187 L
462 190 L
436 190 M 448 182 L
457 182 L
460 185 L
462 190 L
462 194 L
966 182 M 980 223 M 985 226 L
992 233 L
992 182 L
990 230 M 990 182 L
980 182 M 1002 182 L
1026 187 M 1024 185 L
1026 182 L
1029 185 L
1026 187 L
1067 228 M 1067 182 L
1069 233 M 1069 182 L
1069 233 M 1043 197 L
1082 197 L
1060 182 M 1077 182 L
1583 182 M 1598 223 M 1602 226 L
1610 233 L
1610 182 L
1607 230 M 1607 182 L
1598 182 M 1619 182 L
1643 187 M 1641 185 L
1643 182 L
1646 185 L
1643 187 L
1691 226 M 1689 223 L
1691 221 L
1694 223 L
1694 226 L
1691 230 L
1687 233 L
1679 233 L
1672 230 L
1667 226 L
1665 221 L
1663 211 L
1663 197 L
1665 190 L
1670 185 L
1677 182 L
1682 182 L
1689 185 L
1694 190 L
1696 197 L
1696 199 L
1694 206 L
1689 211 L
1682 214 L
1679 214 L
1672 211 L
1667 206 L
1665 199 L
1679 233 M 1675 230 L
1670 226 L
1667 221 L
1665 211 L
1665 197 L
1667 190 L
1672 185 L
1677 182 L
1682 182 M 1687 185 L
1691 190 L
1694 197 L
1694 199 L
1691 206 L
1687 211 L
1682 214 L
2200 182 M 2215 223 M 2220 226 L
2227 233 L
2227 182 L
2224 230 M 2224 182 L
2215 182 M 2236 182 L
2260 187 M 2258 185 L
2260 182 L
2263 185 L
2260 187 L
2292 233 M 2285 230 L
2282 226 L
2282 218 L
2285 214 L
2292 211 L
2301 211 L
2309 214 L
2311 218 L
2311 226 L
2309 230 L
2301 233 L
2292 233 L
2287 230 L
2285 226 L
2285 218 L
2287 214 L
2292 211 L
2301 211 M 2306 214 L
2309 218 L
2309 226 L
2306 230 L
2301 233 L
2292 211 M 2285 209 L
2282 206 L
2280 202 L
2280 192 L
2282 187 L
2285 185 L
2292 182 L
2301 182 L
2309 185 L
2311 187 L
2313 192 L
2313 202 L
2311 206 L
2309 209 L
2301 211 L
2292 211 M 2287 209 L
2285 206 L
2282 202 L
2282 192 L
2285 187 L
2287 185 L
2292 182 L
2301 182 M 2306 185 L
2309 187 L
2311 192 L
2311 202 L
2309 206 L
2306 209 L
2301 211 L
255 2261 M 2261 2261 L
255 2261 M 255 2235 L
409 2261 M 409 2209 L
563 2261 M 563 2235 L
718 2261 M 718 2235 L
872 2261 M 872 2235 L
1026 2261 M 1026 2209 L
1180 2261 M 1180 2235 L
1335 2261 M 1335 2235 L
1489 2261 M 1489 2235 L
1643 2261 M 1643 2209 L
1798 2261 M 1798 2235 L
1952 2261 M 1952 2235 L
2106 2261 M 2106 2235 L
2261 2261 M 2261 2209 L
255 255 M 255 2261 L
255 255 M 280 255 L
255 360 M 280 360 L
255 466 M 306 466 L
255 571 M 280 571 L
255 677 M 280 677 L
255 783 M 280 783 L
255 888 M 306 888 L
255 994 M 280 994 L
255 1099 M 280 1099 L
255 1205 M 280 1205 L
255 1310 M 306 1310 L
255 1416 M 280 1416 L
255 1522 M 280 1522 L
255 1627 M 280 1627 L
255 1733 M 306 1733 L
255 1838 M 280 1838 L
255 1944 M 280 1944 L
255 2049 M 280 2049 L
255 2155 M 306 2155 L
255 2261 M 280 2261 L
185 441 M 206 491 M 199 489 L
194 482 L
192 470 L
192 462 L
194 450 L
199 443 L
206 441 L
211 441 L
218 443 L
223 450 L
226 462 L
226 470 L
223 482 L
218 489 L
211 491 L
206 491 L
202 489 L
199 486 L
197 482 L
194 470 L
194 462 L
197 450 L
199 445 L
202 443 L
206 441 L
211 441 M 216 443 L
218 445 L
221 450 L
223 462 L
223 470 L
221 482 L
218 486 L
216 489 L
211 491 L
137 863 M 146 904 M 149 901 L
146 899 L
144 901 L
144 904 L
146 909 L
149 911 L
156 913 L
166 913 L
173 911 L
175 909 L
178 904 L
178 899 L
175 894 L
168 889 L
156 885 L
151 882 L
146 877 L
144 870 L
144 863 L
166 913 M 170 911 L
173 909 L
175 904 L
175 899 L
173 894 L
166 889 L
156 885 L
144 868 M 146 870 L
151 870 L
163 865 L
170 865 L
175 868 L
178 870 L
151 870 M 163 863 L
173 863 L
175 865 L
178 870 L
178 875 L
206 913 M 199 911 L
194 904 L
192 892 L
192 885 L
194 872 L
199 865 L
206 863 L
CS M
211 863 L
218 865 L
223 872 L
226 885 L
226 892 L
223 904 L
218 911 L
211 913 L
206 913 L
202 911 L
199 909 L
197 904 L
194 892 L
194 885 L
197 872 L
199 868 L
202 865 L
206 863 L
211 863 M 216 865 L
218 868 L
221 872 L
223 885 L
223 892 L
221 904 L
218 909 L
216 911 L
211 913 L
137 1285 M 166 1331 M 166 1285 L
168 1336 M 168 1285 L
168 1336 M 141 1300 L
180 1300 L
158 1285 M 175 1285 L
206 1336 M 199 1333 L
194 1326 L
192 1314 L
192 1307 L
194 1295 L
199 1288 L
206 1285 L
211 1285 L
218 1288 L
223 1295 L
226 1307 L
226 1314 L
223 1326 L
218 1333 L
211 1336 L
206 1336 L
202 1333 L
199 1331 L
197 1326 L
194 1314 L
194 1307 L
197 1295 L
199 1290 L
202 1288 L
206 1285 L
211 1285 M 216 1288 L
218 1290 L
221 1295 L
223 1307 L
223 1314 L
221 1326 L
218 1331 L
216 1333 L
211 1336 L
137 1707 M 173 1751 M 170 1748 L
173 1746 L
175 1748 L
175 1751 L
173 1756 L
168 1758 L
161 1758 L
153 1756 L
149 1751 L
146 1746 L
144 1736 L
144 1722 L
146 1715 L
151 1710 L
158 1707 L
163 1707 L
170 1710 L
175 1715 L
178 1722 L
178 1724 L
175 1731 L
170 1736 L
163 1739 L
161 1739 L
153 1736 L
149 1731 L
146 1724 L
161 1758 M 156 1756 L
151 1751 L
149 1746 L
146 1736 L
146 1722 L
149 1715 L
153 1710 L
158 1707 L
163 1707 M 168 1710 L
173 1715 L
175 1722 L
175 1724 L
173 1731 L
168 1736 L
163 1739 L
206 1758 M 199 1756 L
194 1748 L
192 1736 L
192 1729 L
194 1717 L
199 1710 L
206 1707 L
211 1707 L
218 1710 L
223 1717 L
226 1729 L
226 1736 L
223 1748 L
218 1756 L
211 1758 L
206 1758 L
202 1756 L
199 1753 L
197 1748 L
194 1736 L
194 1729 L
197 1717 L
199 1712 L
202 1710 L
206 1707 L
211 1707 M 216 1710 L
218 1712 L
221 1717 L
223 1729 L
223 1736 L
221 1748 L
218 1753 L
216 1756 L
211 1758 L
137 2130 M 156 2180 M 149 2178 L
146 2173 L
146 2166 L
149 2161 L
156 2159 L
166 2159 L
173 2161 L
175 2166 L
175 2173 L
173 2178 L
166 2180 L
156 2180 L
151 2178 L
149 2173 L
149 2166 L
151 2161 L
156 2159 L
166 2159 M 170 2161 L
173 2166 L
173 2173 L
170 2178 L
166 2180 L
156 2159 M 149 2156 L
146 2154 L
144 2149 L
144 2139 L
146 2135 L
149 2132 L
156 2130 L
166 2130 L
173 2132 L
175 2135 L
178 2139 L
178 2149 L
175 2154 L
173 2156 L
166 2159 L
156 2159 M 151 2156 L
149 2154 L
146 2149 L
146 2139 L
149 2135 L
151 2132 L
156 2130 L
166 2130 M 170 2132 L
173 2135 L
175 2139 L
175 2149 L
173 2154 L
170 2156 L
166 2159 L
206 2180 M 199 2178 L
194 2171 L
192 2159 L
192 2151 L
194 2139 L
199 2132 L
206 2130 L
211 2130 L
218 2132 L
223 2139 L
226 2151 L
226 2159 L
223 2171 L
218 2178 L
211 2180 L
206 2180 L
202 2178 L
199 2175 L
197 2171 L
194 2159 L
194 2151 L
197 2139 L
199 2135 L
202 2132 L
206 2130 L
211 2130 M 216 2132 L
218 2135 L
221 2139 L
223 2151 L
223 2159 L
221 2171 L
218 2175 L
216 2178 L
211 2180 L
2261 255 M 2261 2261 L
2261 255 M 2235 255 L
2261 360 M 2235 360 L
2261 466 M 2209 466 L
2261 571 M 2235 571 L
2261 677 M 2235 677 L
2261 783 M 2235 783 L
2261 888 M 2209 888 L
2261 994 M 2235 994 L
2261 1099 M 2235 1099 L
2261 1205 M 2235 1205 L
2261 1310 M 2209 1310 L
2261 1416 M 2235 1416 L
2261 1522 M 2235 1522 L
2261 1627 M 2235 1627 L
2261 1733 M 2209 1733 L
2261 1838 M 2235 1838 L
2261 1944 M 2235 1944 L
2261 2049 M 2235 2049 L
2261 2155 M 2209 2155 L
2261 2261 M 2235 2261 L
CS [] 0 setdash M
CS [] 0 setdash M
77 651 M 32 667 M 77 667 L
32 670 M 77 670 L
41 670 M 35 677 L
32 686 L
32 693 L
35 702 L
41 706 L
77 706 L
32 693 M 35 699 L
41 702 L
77 702 L
32 658 M 32 670 L
77 658 M 77 680 L
77 693 M 77 715 L
32 751 M 35 741 L
41 735 L
51 731 L
57 731 L
67 735 L
73 741 L
77 751 L
77 757 L
73 767 L
67 773 L
57 776 L
51 776 L
41 773 L
35 767 L
32 757 L
32 751 L
35 744 L
41 738 L
51 735 L
57 735 L
67 738 L
73 744 L
77 751 L
77 757 M 73 763 L
67 770 L
57 773 L
51 773 L
41 770 L
35 763 L
32 757 L
32 802 M 77 802 L
32 805 M 77 805 L
41 805 M 35 812 L
32 821 L
32 828 L
35 837 L
41 840 L
77 840 L
CS M
32 828 M 35 834 L
41 837 L
77 837 L
32 792 M 32 805 L
77 792 M 77 815 L
77 828 M 77 850 L
9 873 M 77 873 L
9 876 M 77 876 L
9 863 M 9 876 L
77 863 M 77 885 L
9 908 M 12 905 L
16 908 L
12 911 L
9 908 L
32 908 M 77 908 L
32 911 M 77 911 L
32 898 M 32 911 L
77 898 M 77 921 L
32 943 M 77 943 L
32 946 M 77 946 L
41 946 M 35 953 L
32 962 L
32 969 L
35 978 L
41 982 L
77 982 L
32 969 M 35 975 L
41 978 L
77 978 L
32 934 M 32 946 L
77 934 M 77 956 L
77 969 M 77 991 L
51 1011 M 51 1049 L
45 1049 L
38 1046 L
35 1043 L
32 1036 L
32 1027 L
35 1017 L
41 1011 L
51 1007 L
57 1007 L
67 1011 L
73 1017 L
77 1027 L
77 1033 L
73 1043 L
67 1049 L
51 1046 M 41 1046 L
35 1043 L
32 1027 M 35 1020 L
41 1014 L
51 1011 L
57 1011 L
67 1014 L
73 1020 L
77 1027 L
38 1075 M 41 1075 L
41 1072 L
38 1072 L
35 1075 L
32 1081 L
32 1094 L
35 1100 L
38 1104 L
45 1107 L
67 1107 L
73 1110 L
77 1113 L
38 1104 M 67 1104 L
73 1107 L
77 1113 L
77 1116 L
45 1104 M 48 1100 L
51 1081 L
54 1072 L
61 1068 L
67 1068 L
73 1072 L
77 1081 L
77 1091 L
73 1097 L
67 1104 L
51 1081 M 54 1075 L
61 1072 L
67 1072 L
73 1075 L
77 1081 L
32 1139 M 77 1139 L
32 1142 M 77 1142 L
51 1142 M 41 1145 L
35 1152 L
32 1158 L
32 1168 L
35 1171 L
38 1171 L
41 1168 L
38 1165 L
35 1168 L
32 1129 M 32 1142 L
77 1129 M 77 1152 L
9 1245 M 64 1245 L
73 1248 L
77 1254 L
77 1261 L
73 1267 L
67 1271 L
9 1248 M 64 1248 L
73 1251 L
77 1254 L
32 1235 M 32 1261 L
51 1290 M 51 1328 L
45 1328 L
38 1325 L
35 1322 L
32 1315 L
32 1306 L
35 1296 L
41 1290 L
51 1287 L
57 1287 L
67 1290 L
73 1296 L
77 1306 L
77 1312 L
73 1322 L
67 1328 L
51 1325 M 41 1325 L
35 1322 L
32 1306 M 35 1299 L
41 1293 L
51 1290 L
57 1290 L
67 1293 L
73 1299 L
77 1306 L
32 1354 M 77 1354 L
32 1357 M 77 1357 L
51 1357 M 41 1360 L
35 1367 L
32 1373 L
32 1383 L
35 1386 L
38 1386 L
41 1383 L
38 1380 L
35 1383 L
32 1344 M 32 1357 L
77 1344 M 77 1367 L
32 1408 M 77 1408 L
32 1412 M 77 1412 L
41 1412 M 35 1418 L
32 1428 L
32 1434 L
35 1444 L
41 1447 L
77 1447 L
32 1434 M 35 1441 L
41 1444 L
77 1444 L
41 1447 M 35 1453 L
32 1463 L
32 1469 L
35 1479 L
41 1482 L
77 1482 L
32 1469 M 35 1476 L
41 1479 L
77 1479 L
32 1399 M 32 1412 L
77 1399 M 77 1421 L
77 1434 M 77 1457 L
77 1469 M 77 1492 L
38 1540 M 32 1543 L
45 1543 L
38 1540 L
35 1537 L
32 1530 L
32 1518 L
35 1511 L
38 1508 L
45 1508 L
48 1511 L
51 1518 L
57 1534 L
61 1540 L
64 1543 L
41 1508 M 45 1511 L
48 1518 L
54 1534 L
57 1540 L
61 1543 L
70 1543 L
73 1540 L
77 1534 L
77 1521 L
73 1514 L
70 1511 L
64 1508 L
77 1508 L
70 1511 L
32 1633 M 35 1624 L
41 1617 L
51 1614 L
57 1614 L
67 1617 L
73 1624 L
77 1633 L
77 1640 L
73 1649 L
67 1656 L
57 1659 L
51 1659 L
41 1656 L
35 1649 L
32 1640 L
32 1633 L
35 1627 L
41 1620 L
51 1617 L
57 1617 L
67 1620 L
73 1627 L
77 1633 L
77 1640 M 73 1646 L
67 1652 L
57 1656 L
51 1656 L
41 1652 L
35 1646 L
32 1640 L
12 1701 M 16 1697 L
19 1701 L
16 1704 L
12 1704 L
9 1701 L
9 1694 L
12 1688 L
19 1684 L
77 1684 L
9 1694 M 12 1691 L
19 1688 L
77 1688 L
32 1675 M 32 1701 L
77 1675 M 77 1697 L
9 1778 M 77 1778 L
9 1781 M 77 1781 L
29 1800 M 54 1800 L
9 1768 M 9 1819 L
29 1819 L
9 1816 L
41 1781 M 41 1800 L
77 1768 M 77 1790 L
67 1835 M 86 1831 L
82 1835 L
80 1841 L
80 1847 L
82 1853 L
86 1856 L
92 1858 L
96 1858 L
102 1856 L
106 1853 L
107 1847 L
107 1841 L
106 1835 L
104 1833 L
100 1831 L
98 1831 L
96 1833 L
98 1835 L
100 1833 L
80 1847 M 82 1851 L
86 1855 L
92 1856 L
96 1856 L
102 1855 L
106 1851 L
107 1847 L
67 1835 M 67 1855 L
69 1835 M 69 1845 L
67 1855 L
CS [] 0 setdash M
CS [] 0 setdash M
1206 86 M 1222 153 M 1222 86 L
1226 153 M 1226 86 L
1245 134 M 1245 108 L
1213 153 M 1264 153 L
1264 134 L
1261 153 L
1226 121 M 1245 121 L
1213 86 M 1235 86 L
1278 88 M 1280 86 L
1278 84 L
1276 86 L
1276 88 L
1278 92 L
1280 93 L
1286 95 L
1294 95 L
1299 93 L
1301 92 L
CS M
1303 88 L
1303 84 L
1301 80 L
1296 76 L
1286 72 L
1282 70 L
1278 66 L
1276 61 L
1276 55 L
1294 95 M 1297 93 L
1299 92 L
1301 88 L
1301 84 L
1299 80 L
1294 76 L
1286 72 L
1276 59 M 1278 61 L
1282 61 L
1292 57 L
1297 57 L
1301 59 L
1303 61 L
1282 61 M 1292 55 L
1299 55 L
1301 57 L
1303 61 L
1303 65 L
CS [] 0 setdash M
409 501 M 426 504 L
443 506 L
460 508 L
477 511 L
494 513 L
511 516 L
528 519 L
545 521 L
562 524 L
579 527 L
596 530 L
613 533 L
630 537 L
647 540 L
664 543 L
681 547 L
698 551 L
715 554 L
731 558 L
748 562 L
765 566 L
782 570 L
799 575 L
816 579 L
833 583 L
850 588 L
867 593 L
884 597 L
901 602 L
918 607 L
935 612 L
952 618 L
969 623 L
986 629 L
1003 634 L
1020 640 L
1037 646 L
1054 652 L
1071 658 L
1088 664 L
1105 671 L
1122 677 L
1139 684 L
1156 690 L
1173 697 L
1190 704 L
1207 712 L
1224 719 L
1241 726 L
1258 734 L
1275 742 L
1292 750 L
1309 758 L
1325 766 L
1342 774 L
1359 783 L
1376 791 L
1393 800 L
1410 809 L
1427 818 L
1444 828 L
1461 837 L
1478 847 L
1495 856 L
1512 866 L
1529 876 L
1546 887 L
1563 897 L
1580 908 L
1597 919 L
1614 930 L
1631 941 L
1648 952 L
1665 964 L
1682 975 L
1699 987 L
1716 999 L
1733 1011 L
1750 1024 L
1767 1036 L
1784 1049 L
1801 1062 L
1818 1075 L
1835 1089 L
1852 1102 L
1869 1116 L
1886 1130 L
1903 1144 L
1920 1159 L
1936 1174 L
1953 1188 L
1970 1203 L
1987 1219 L
2004 1234 L
2021 1250 L
2038 1266 L
2055 1282 L
2072 1298 L
2089 1315 L
2106 1332 L
409 507 M 426 509 L
443 512 L
460 515 L
477 518 L
494 521 L
511 524 L
528 527 L
545 530 L
562 534 L
579 537 L
596 541 L
613 545 L
630 549 L
647 553 L
664 557 L
681 561 L
698 565 L
715 570 L
731 574 L
748 579 L
765 584 L
782 589 L
799 594 L
816 600 L
833 605 L
850 611 L
867 616 L
884 622 L
901 628 L
918 634 L
935 641 L
952 647 L
969 654 L
986 661 L
1003 668 L
1020 675 L
1037 682 L
1054 690 L
1071 697 L
1088 705 L
1105 713 L
1122 721 L
1139 729 L
1156 738 L
1173 747 L
1190 755 L
1207 764 L
1224 774 L
1241 783 L
1258 793 L
1275 803 L
1292 813 L
1309 823 L
1325 833 L
1342 844 L
1359 855 L
1376 866 L
1393 877 L
1410 888 L
1427 900 L
1444 912 L
1461 924 L
1478 936 L
1495 949 L
1512 962 L
1529 975 L
1546 988 L
1563 1002 L
1580 1015 L
1597 1029 L
1614 1044 L
1631 1058 L
1648 1073 L
1665 1088 L
1682 1103 L
1699 1118 L
1716 1134 L
1733 1150 L
1750 1166 L
1767 1183 L
1784 1200 L
1801 1217 L
1818 1234 L
1835 1252 L
1852 1270 L
1869 1288 L
1886 1306 L
1903 1325 L
1920 1344 L
1936 1363 L
1953 1383 L
1970 1403 L
1987 1423 L
2004 1444 L
2021 1465 L
2038 1486 L
2055 1507 L
2072 1529 L
2089 1551 L
2106 1574 L
431 510 M 472 510 L
621 546 M 678 546 L
761 583 M 832 583 L
876 619 M 958 619 L
974 656 M 1065 656 L
1060 692 M 1161 692 L
1138 729 M 1246 729 L
1208 765 M 1324 765 L
1273 802 M 1396 802 L
1334 838 M 1463 838 L
1390 875 M 1526 875 L
1443 911 M 1586 911 L
1493 948 M 1641 948 L
1541 984 M 1695 984 L
1587 1021 M 1745 1021 L
1630 1057 M 1794 1057 L
1672 1093 M 1841 1093 L
1711 1130 M 1885 1130 L
1750 1166 M 1928 1166 L
1787 1203 M 1970 1203 L
1823 1239 M 2010 1239 L
1857 1276 M 2049 1276 L
1891 1312 M 2087 1312 L
1924 1349 M 2106 1349 L
1955 1385 M 2106 1385 L
1986 1422 M 2106 1422 L
2016 1458 M 2106 1458 L
2045 1495 M 2106 1495 L
2074 1531 M 2106 1531 L
2101 1568 M 2106 1568 L
2078 1304 M 2078 1537 L
2042 1269 M 2042 1490 L
2005 1235 M 2005 1445 L
1969 1202 M 1969 1401 L
1932 1170 M 1932 1359 L
1896 1139 M 1896 1318 L
1859 1109 M 1859 1278 L
1823 1080 M 1823 1240 L
1786 1051 M 1786 1202 L
1750 1024 M 1750 1166 L
1714 997 M 1714 1132 L
1677 972 M 1677 1098 L
1641 947 M 1641 1066 L
1604 923 M 1604 1035 L
1568 900 M 1568 1005 L
1531 878 M 1531 976 L
1495 856 M 1495 949 L
1458 835 M 1458 922 L
1422 815 M 1422 896 L
1385 796 M 1385 872 L
1349 777 M 1349 848 L
1312 760 M 1312 825 L
1276 742 M 1276 803 L
1239 726 M 1239 782 L
1203 710 M 1203 762 L
1166 695 M 1166 743 L
1130 680 M 1130 725 L
1094 666 M 1094 708 L
1057 653 M 1057 691 L
1021 640 M 1021 675 L
984 628 M 984 660 L
948 616 M 948 646 L
911 605 M 911 632 L
875 595 M 875 619 L
838 585 M 838 607 L
802 575 M 802 595 L
765 566 M 765 584 L
729 558 M 729 574 L
692 550 M 692 564 L
656 542 M 656 555 L
619 535 M 619 546 L
583 528 M 583 538 L
547 522 M 547 531 L
CS M
510 516 M 510 524 L
474 510 M 474 517 L
437 505 M 437 511 L
CS M 10 setlinewidth
/P { moveto 0 10.05 rlineto stroke } def
409 505 M 426 507 L
443 510 L
460 512 L
477 515 L
494 518 L
511 521 L
528 524 L
545 527 L
562 530 L
579 534 L
596 537 L
613 541 L
630 544 L
647 548 L
664 552 L
681 556 L
698 560 L
715 564 L
731 569 L
748 573 L
765 578 L
782 582 L
799 587 L
816 592 L
833 597 L
850 602 L
867 608 L
884 613 L
901 619 L
918 625 L
935 631 L
952 637 L
969 643 L
986 649 L
1003 656 L
1020 662 L
1037 669 L
1054 676 L
1071 683 L
1088 690 L
1105 698 L
1122 705 L
1139 713 L
1156 721 L
1173 729 L
1190 737 L
1207 745 L
1224 754 L
1241 763 L
1258 772 L
1275 781 L
1292 790 L
1309 799 L
1325 809 L
1342 819 L
1359 829 L
1376 839 L
1393 849 L
1410 860 L
1427 871 L
1444 882 L
1461 893 L
1478 904 L
1495 916 L
1512 927 L
1529 939 L
1546 952 L
1563 964 L
1580 977 L
1597 989 L
1614 1003 L
1631 1016 L
1648 1029 L
1665 1043 L
1682 1057 L
1699 1071 L
1716 1086 L
1733 1100 L
1750 1115 L
1767 1130 L
1784 1146 L
1801 1161 L
1818 1177 L
1835 1193 L
1852 1210 L
1869 1226 L
1886 1243 L
1903 1260 L
1920 1278 L
1936 1295 L
1953 1313 L
1970 1332 L
1987 1350 L
2004 1369 L
2021 1388 L
2038 1407 L
2055 1427 L
2072 1447 L
2089 1467 L
2106 1487 L
CS M 2 setlinewidth
/P { moveto 0 2.05 rlineto stroke } def
CS [32 24] 0 setdash M
409 497 M 426 498 L
443 500 L
460 502 L
477 504 L
494 507 L
511 509 L
528 511 L
545 513 L
562 516 L
579 518 L
596 521 L
613 523 L
630 526 L
647 529 L
664 532 L
681 535 L
698 538 L
715 541 L
731 544 L
748 547 L
765 550 L
782 554 L
799 557 L
816 561 L
833 564 L
850 568 L
867 572 L
884 576 L
901 580 L
918 584 L
935 588 L
952 592 L
969 597 L
986 601 L
1003 606 L
1020 610 L
1037 615 L
1054 620 L
1071 624 L
1088 629 L
1105 635 L
1122 640 L
1139 645 L
1156 650 L
1173 656 L
1190 661 L
1207 667 L
1224 673 L
1241 679 L
1258 685 L
1275 691 L
1292 697 L
1309 703 L
1325 710 L
1342 716 L
1359 723 L
1376 730 L
1393 737 L
1410 744 L
1427 751 L
1444 758 L
1461 765 L
1478 773 L
1495 780 L
1512 788 L
1529 796 L
1546 803 L
1563 812 L
1580 820 L
1597 828 L
1614 836 L
1631 845 L
1648 854 L
1665 862 L
1682 871 L
1699 880 L
1716 890 L
1733 899 L
1750 908 L
1767 918 L
1784 928 L
1801 937 L
1818 948 L
1835 958 L
1852 968 L
1869 978 L
1886 989 L
1903 1000 L
1920 1010 L
1936 1021 L
1953 1033 L
1970 1044 L
1987 1055 L
2004 1067 L
2021 1079 L
2038 1090 L
2055 1102 L
2072 1115 L
2089 1127 L
2106 1140 L
CS [] 0 setdash M
1366 759 M B
1390 745 M 1366 787 L
1341 745 L
1390 745 L
CF M
1335 656 M B
1359 642 M 1335 684 L
1311 642 L
1359 642 L
CF M
1335 656 M B
1359 642 M 1335 684 L
1311 642 L
1359 642 L
CF M
1242 662 M B
1266 648 M 1242 690 L
1218 648 L
1266 648 L
CF M
1119 650 M B
1143 636 M 1119 678 L
1095 636 L
1143 636 L
CF M
1026 614 M B
1050 600 M 1026 642 L
1002 600 L
1050 600 L
CF M
903 601 M B
927 587 M 903 629 L
878 587 L
927 587 L
CF M
810 571 M B
834 557 M 810 599 L
786 557 L
834 557 L
CF M
718 542 M B
742 528 M 718 570 L
693 528 L
742 528 L
CF M
625 533 M B
649 519 M 625 561 L
601 519 L
649 519 L
CF M
563 521 M B
588 507 M 563 549 L
539 507 L
588 507 L
CF M
532 512 M B
557 498 M 532 540 L
508 498 L
557 498 L
CF M
532 512 M 625 512 L
625 522 M 625 503 L
625 522 L
532 512 M 440 512 L
440 522 M 440 503 L
440 522 L
532 512 M 532 538 L
542 538 M 523 538 L
542 538 L
532 512 M 532 487 L
542 487 M 523 487 L
542 487 L
1699 1342 M B
1718 1323 M 1719 1362 L
1679 1362 L
1679 1323 L
1719 1323 L
CF M
1636 1101 M B
1656 1081 M 1656 1120 L
1617 1120 L
1617 1081 L
1656 1081 L
CF M
1514 912 M B
1533 892 M 1533 932 L
1494 932 L
1494 892 L
1533 892 L
CF M
1380 840 M B
1400 820 M 1400 860 L
1360 860 L
1360 820 L
1400 820 L
CF M
1279 767 M B
1299 747 M 1299 787 L
1259 787 L
1259 747 L
1299 747 L
CF M
1172 704 M B
1191 684 M 1191 724 L
1152 724 L
1152 684 L
1191 684 L
CF M
1048 652 M B
1068 632 M 1068 672 L
1028 672 L
1028 632 L
1068 632 L
CF M
975 623 M B
994 603 M 994 643 L
955 643 L
955 603 L
994 603 L
CF M
895 597 M B
915 578 M 915 617 L
876 617 L
876 578 L
915 578 L
CF M
842 575 M B
862 555 M 862 595 L
822 595 L
822 555 L
862 555 L
CF M
755 562 M B
775 542 M 775 582 L
735 582 L
735 542 L
775 542 L
CF M
1380 840 M 1457 840 L
1457 849 M 1457 830 L
1457 849 L
1380 840 M 1303 840 L
1303 849 M 1303 830 L
1303 849 L
1380 840 M 1380 930 L
1389 930 M 1371 929 L
1389 930 L
1380 840 M 1380 750 L
1389 750 M 1371 750 L
1389 750 L
1952 1986 M B
1980 1986 M 1952 2014 L
1924 1986 L
1952 1958 L
1980 1986 L
CF M
1921 1355 M B
1949 1355 M 1921 1383 L
1893 1355 L
1921 1327 L
1949 1355 L
CF M
1828 1213 M B
1856 1213 M 1828 1241 L
1800 1213 L
1828 1185 L
1856 1213 L
CF M
1705 1158 M B
1733 1158 M 1705 1186 L
1677 1158 L
1705 1130 L
1733 1158 L
CF M
1520 875 M B
1548 875 M 1520 903 L
1492 875 L
1520 847 L
1548 875 L
CF M
1396 799 M B
1424 799 M 1396 827 L
1368 799 L
1396 771 L
1424 799 L
CF M
1273 723 M B
1301 723 M 1273 751 L
1245 723 L
1273 695 L
1301 723 L
CF M
1180 688 M B
1209 688 M 1180 716 L
1152 688 L
1180 660 L
1209 688 L
CF M
1088 652 M B
1116 652 M 1088 680 L
1060 652 L
1088 624 L
1116 652 L
CF M
995 614 M B
1023 614 M 995 642 L
967 614 L
995 586 L
1023 614 L
CF M
903 593 M B
931 593 M 903 621 L
875 593 L
903 565 L
931 593 L
CF M
810 571 M B
838 571 M 810 599 L
782 571 L
810 543 L
838 571 L
CF M
1921 1355 M 2075 1355 L
2075 1364 M 2075 1345 L
2075 1364 L
1921 1355 M 1767 1355 L
1767 1364 M 1767 1345 L
1767 1364 L
1921 1355 M 1921 1788 L
1930 1788 M 1912 1787 L
1930 1788 L
1921 1355 M 1921 922 L
1930 922 M 1912 922 L
1930 922 L
563 1896 M B
588 1882 M 563 1924 L
539 1882 L
588 1882 L
CF M
563 1786 M B
583 1767 M 583 1806 L
543 1806 L
543 1767 L
583 1767 L
CF M
563 1677 M B
591 1677 M 563 1705 L
535 1677 L
563 1649 L
591 1677 L
CF M
627 1874 M CS [] 0 setdash M
640 1929 M 643 1925 L
640 1922 L
636 1925 L
636 1929 L
640 1935 L
643 1938 L
652 1941 L
665 1941 L
675 1938 L
678 1935 L
681 1929 L
681 1922 L
678 1916 L
668 1909 L
652 1903 L
646 1900 L
640 1893 L
636 1884 L
636 1874 L
665 1941 M 672 1938 L
675 1935 L
678 1929 L
678 1922 L
675 1916 L
665 1909 L
652 1903 L
636 1880 M 640 1884 L
646 1884 L
662 1877 L
672 1877 L
678 1880 L
681 1884 L
646 1884 M 662 1874 L
675 1874 L
678 1877 L
681 1884 L
681 1890 L
720 1941 M 710 1938 L
704 1929 L
701 1912 L
701 1903 L
704 1887 L
710 1877 L
720 1874 L
726 1874 L
736 1877 L
742 1887 L
745 1903 L
745 1912 L
742 1929 L
736 1938 L
726 1941 L
720 1941 L
713 1938 L
710 1935 L
707 1929 L
704 1912 L
704 1903 L
707 1887 L
710 1880 L
713 1877 L
720 1874 L
726 1874 M 733 1877 L
736 1880 L
739 1887 L
742 1903 L
742 1912 L
739 1929 L
736 1935 L
733 1938 L
726 1941 L
784 1941 M 774 1938 L
768 1929 L
765 1912 L
765 1903 L
768 1887 L
774 1877 L
784 1874 L
790 1874 L
800 1877 L
806 1887 L
810 1903 L
810 1912 L
806 1929 L
800 1938 L
790 1941 L
784 1941 L
778 1938 L
774 1935 L
771 1929 L
768 1912 L
768 1903 L
771 1887 L
774 1880 L
778 1877 L
784 1874 L
790 1874 M 797 1877 L
800 1880 L
803 1887 L
806 1903 L
806 1912 L
803 1929 L
800 1935 L
797 1938 L
790 1941 L
925 1932 M 928 1922 L
928 1941 L
925 1932 L
919 1938 L
909 1941 L
903 1941 L
893 1938 L
887 1932 L
883 1925 L
880 1916 L
880 1900 L
883 1890 L
887 1884 L
893 1877 L
903 1874 L
909 1874 L
919 1877 L
925 1884 L
903 1941 M 896 1938 L
890 1932 L
887 1925 L
883 1916 L
883 1900 L
887 1890 L
890 1884 L
896 1877 L
903 1874 L
925 1900 M 925 1874 L
928 1900 M 928 1874 L
916 1900 M 938 1900 L
957 1900 M 996 1900 L
996 1906 L
993 1912 L
989 1916 L
983 1919 L
973 1919 L
964 1916 L
957 1909 L
954 1900 L
954 1893 L
957 1884 L
964 1877 L
973 1874 L
980 1874 L
989 1877 L
996 1884 L
993 1900 M 993 1909 L
989 1916 L
973 1919 M 967 1916 L
961 1909 L
957 1900 L
957 1893 L
961 1884 L
967 1877 L
973 1874 L
1015 1941 M 1038 1874 L
1018 1941 M 1038 1884 L
1060 1941 M 1038 1874 L
1009 1941 M 1028 1941 L
1047 1941 M 1066 1941 L
1137 1919 M 1137 1852 L
1140 1919 M 1140 1852 L
1140 1909 M 1147 1916 L
1153 1919 L
1159 1919 L
1169 1916 L
1176 1909 L
1179 1900 L
1179 1893 L
1176 1884 L
1169 1877 L
1159 1874 L
1153 1874 L
1147 1877 L
1140 1884 L
1159 1919 M 1166 1916 L
1172 1909 L
1176 1900 L
1176 1893 L
1172 1884 L
1166 1877 L
1159 1874 L
1127 1919 M 1140 1919 L
1127 1852 M 1150 1852 L
CS [] 0 setdash M
1188 1933 M 1256 1933 L
CS [] 0 setdash M
1204 1919 M 1204 1852 L
1208 1919 M 1208 1852 L
1208 1909 M 1214 1916 L
1220 1919 L
1227 1919 L
1237 1916 L
1243 1909 L
1246 1900 L
1246 1893 L
1243 1884 L
1237 1877 L
1227 1874 L
1220 1874 L
1214 1877 L
1208 1884 L
1227 1919 M 1233 1916 L
1240 1909 L
1243 1900 L
1243 1893 L
1240 1884 L
1233 1877 L
1227 1874 L
1195 1919 M 1208 1919 L
1195 1852 M 1217 1852 L
CS [] 0 setdash M
627 1757 M CS [] 0 setdash M
643 1825 M 636 1793 L
643 1799 L
652 1802 L
662 1802 L
672 1799 L
678 1793 L
681 1783 L
681 1777 L
678 1767 L
672 1760 L
662 1757 L
652 1757 L
643 1760 L
640 1764 L
636 1770 L
636 1773 L
640 1777 L
643 1773 L
640 1770 L
662 1802 M 668 1799 L
675 1793 L
678 1783 L
678 1777 L
675 1767 L
668 1760 L
662 1757 L
643 1825 M 675 1825 L
643 1821 M 659 1821 L
675 1825 L
729 1818 M 729 1757 L
733 1825 M 733 1757 L
733 1825 M 697 1777 L
749 1777 L
720 1757 M 742 1757 L
803 1815 M 800 1812 L
803 1809 L
806 1812 L
806 1815 L
803 1821 L
797 1825 L
787 1825 L
778 1821 L
771 1815 L
768 1809 L
765 1796 L
765 1777 L
768 1767 L
774 1760 L
784 1757 L
790 1757 L
800 1760 L
806 1767 L
810 1777 L
810 1780 L
806 1789 L
800 1796 L
790 1799 L
787 1799 L
778 1796 L
771 1789 L
768 1780 L
787 1825 M 781 1821 L
774 1815 L
771 1809 L
768 1796 L
768 1777 L
771 1767 L
778 1760 L
784 1757 L
790 1757 M 797 1760 L
803 1767 L
806 1777 L
806 1780 L
803 1789 L
797 1796 L
790 1799 L
925 1815 M 928 1805 L
928 1825 L
925 1815 L
919 1821 L
909 1825 L
903 1825 L
893 1821 L
887 1815 L
883 1809 L
880 1799 L
CS M
880 1783 L
883 1773 L
887 1767 L
893 1760 L
903 1757 L
909 1757 L
919 1760 L
925 1767 L
903 1825 M 896 1821 L
890 1815 L
887 1809 L
883 1799 L
883 1783 L
887 1773 L
890 1767 L
896 1760 L
903 1757 L
925 1783 M 925 1757 L
928 1783 M 928 1757 L
916 1783 M 938 1783 L
957 1783 M 996 1783 L
996 1789 L
993 1796 L
989 1799 L
983 1802 L
973 1802 L
964 1799 L
957 1793 L
954 1783 L
954 1777 L
957 1767 L
964 1760 L
973 1757 L
980 1757 L
989 1760 L
996 1767 L
993 1783 M 993 1793 L
989 1799 L
973 1802 M 967 1799 L
961 1793 L
957 1783 L
957 1777 L
961 1767 L
967 1760 L
973 1757 L
1015 1825 M 1038 1757 L
1018 1825 M 1038 1767 L
1060 1825 M 1038 1757 L
1009 1825 M 1028 1825 L
1047 1825 M 1066 1825 L
1137 1802 M 1137 1735 L
1140 1802 M 1140 1735 L
1140 1793 M 1147 1799 L
1153 1802 L
1159 1802 L
1169 1799 L
1176 1793 L
1179 1783 L
1179 1777 L
1176 1767 L
1169 1760 L
1159 1757 L
1153 1757 L
1147 1760 L
1140 1767 L
1159 1802 M 1166 1799 L
1172 1793 L
1176 1783 L
1176 1777 L
1172 1767 L
1166 1760 L
1159 1757 L
1127 1802 M 1140 1802 L
1127 1735 M 1150 1735 L
CS [] 0 setdash M
1188 1817 M 1256 1817 L
CS [] 0 setdash M
1204 1802 M 1204 1735 L
1208 1802 M 1208 1735 L
1208 1793 M 1214 1799 L
1220 1802 L
1227 1802 L
1237 1799 L
1243 1793 L
1246 1783 L
1246 1777 L
1243 1767 L
1237 1760 L
1227 1757 L
1220 1757 L
1214 1760 L
1208 1767 L
1227 1802 M 1233 1799 L
1240 1793 L
1243 1783 L
1243 1777 L
1240 1767 L
1233 1760 L
1227 1757 L
1195 1802 M 1208 1802 L
1195 1735 M 1217 1735 L
CS [] 0 setdash M
627 1641 M CS [] 0 setdash M
678 1686 M 675 1676 L
668 1669 L
659 1666 L
656 1666 L
646 1669 L
640 1676 L
636 1686 L
636 1689 L
640 1698 L
646 1705 L
656 1708 L
662 1708 L
672 1705 L
678 1698 L
681 1689 L
681 1669 L
678 1657 L
675 1650 L
668 1644 L
659 1641 L
649 1641 L
643 1644 L
640 1650 L
640 1653 L
643 1657 L
646 1653 L
643 1650 L
656 1666 M 649 1669 L
643 1676 L
640 1686 L
640 1689 L
643 1698 L
649 1705 L
656 1708 L
662 1708 M 668 1705 L
675 1698 L
678 1689 L
678 1669 L
675 1657 L
672 1650 L
665 1644 L
659 1641 L
720 1708 M 710 1705 L
704 1695 L
701 1679 L
701 1669 L
704 1653 L
710 1644 L
720 1641 L
726 1641 L
736 1644 L
742 1653 L
745 1669 L
745 1679 L
742 1695 L
736 1705 L
726 1708 L
720 1708 L
713 1705 L
710 1702 L
707 1695 L
704 1679 L
704 1669 L
707 1653 L
710 1647 L
713 1644 L
720 1641 L
726 1641 M 733 1644 L
736 1647 L
739 1653 L
742 1669 L
742 1679 L
739 1695 L
736 1702 L
733 1705 L
726 1708 L
784 1708 M 774 1705 L
768 1695 L
765 1679 L
765 1669 L
768 1653 L
774 1644 L
784 1641 L
790 1641 L
800 1644 L
806 1653 L
810 1669 L
810 1679 L
806 1695 L
800 1705 L
790 1708 L
784 1708 L
778 1705 L
774 1702 L
771 1695 L
768 1679 L
768 1669 L
771 1653 L
774 1647 L
778 1644 L
784 1641 L
790 1641 M 797 1644 L
800 1647 L
803 1653 L
806 1669 L
806 1679 L
803 1695 L
800 1702 L
797 1705 L
790 1708 L
925 1698 M 928 1689 L
928 1708 L
925 1698 L
919 1705 L
909 1708 L
903 1708 L
893 1705 L
887 1698 L
883 1692 L
880 1682 L
880 1666 L
883 1657 L
887 1650 L
893 1644 L
903 1641 L
909 1641 L
919 1644 L
925 1650 L
903 1708 M 896 1705 L
890 1698 L
887 1692 L
883 1682 L
883 1666 L
887 1657 L
890 1650 L
896 1644 L
903 1641 L
925 1666 M 925 1641 L
928 1666 M 928 1641 L
916 1666 M 938 1666 L
957 1666 M 996 1666 L
996 1673 L
993 1679 L
989 1682 L
983 1686 L
973 1686 L
964 1682 L
957 1676 L
954 1666 L
954 1660 L
957 1650 L
964 1644 L
973 1641 L
980 1641 L
989 1644 L
996 1650 L
993 1666 M 993 1676 L
989 1682 L
973 1686 M 967 1682 L
961 1676 L
957 1666 L
957 1660 L
961 1650 L
967 1644 L
973 1641 L
1015 1708 M 1038 1641 L
1018 1708 M 1038 1650 L
1060 1708 M 1038 1641 L
1009 1708 M 1028 1708 L
1047 1708 M 1066 1708 L
1137 1686 M 1137 1618 L
1140 1686 M 1140 1618 L
1140 1676 M 1147 1682 L
1153 1686 L
1159 1686 L
1169 1682 L
1176 1676 L
1179 1666 L
1179 1660 L
1176 1650 L
1169 1644 L
1159 1641 L
1153 1641 L
1147 1644 L
1140 1650 L
1159 1686 M 1166 1682 L
1172 1676 L
1176 1666 L
1176 1660 L
1172 1650 L
1166 1644 L
1159 1641 L
1127 1686 M 1140 1686 L
1127 1618 M 1150 1618 L
CS [] 0 setdash M
1188 1700 M 1256 1700 L
CS [] 0 setdash M
1204 1686 M 1204 1618 L
1208 1686 M 1208 1618 L
1208 1676 M 1214 1682 L
1220 1686 L
1227 1686 L
1237 1682 L
CS M
1243 1676 L
1246 1666 L
1246 1660 L
1243 1650 L
1237 1644 L
1227 1641 L
1220 1641 L
1214 1644 L
1208 1650 L
1227 1686 M 1233 1682 L
1240 1676 L
1243 1666 L
1243 1660 L
1240 1650 L
1233 1644 L
1227 1641 L
1195 1686 M 1208 1686 L
1195 1618 M 1217 1618 L
CS [] 0 setdash M
1823 547 M CS [] 0 setdash M
1876 667 M 1866 657 L
1857 643 L
1847 624 L
1842 599 L
1842 580 L
1847 556 L
1857 537 L
1866 522 L
1876 513 L
1866 657 M 1857 638 L
1852 624 L
1847 599 L
1847 580 L
1852 556 L
1857 542 L
1866 522 L
1883 667 M 1873 657 L
1864 643 L
1854 624 L
1849 599 L
1849 580 L
1854 556 L
1864 537 L
1873 522 L
1883 513 L
1873 657 M 1864 638 L
1859 624 L
1854 599 L
1854 580 L
1859 556 L
1864 542 L
1873 522 L
1975 599 M 1970 595 L
1975 590 L
1979 595 L
1979 599 L
1970 609 L
1960 614 L
1946 614 L
1931 609 L
1922 599 L
1917 585 L
1917 575 L
1922 561 L
1931 551 L
1946 547 L
1955 547 L
1970 551 L
1979 561 L
1946 614 M 1936 609 L
1926 599 L
1922 585 L
1922 575 L
1926 561 L
1936 551 L
1946 547 L
1982 599 M 1977 595 L
1982 590 L
1987 595 L
1987 599 L
1977 609 L
1967 614 L
1953 614 L
1938 609 L
1929 599 L
1924 585 L
1924 575 L
1929 561 L
1938 551 L
1953 547 L
1963 547 L
1977 551 L
1987 561 L
1953 614 M 1943 609 L
1934 599 L
1929 585 L
1929 575 L
1934 561 L
1943 551 L
1953 547 L
2020 667 M 2030 657 L
2040 643 L
2049 624 L
2054 599 L
2054 580 L
2049 556 L
2040 537 L
2030 522 L
2020 513 L
2030 657 M 2040 638 L
2044 624 L
2049 599 L
2049 580 L
2044 556 L
2040 542 L
2030 522 L
2028 667 M 2037 657 L
2047 643 L
2056 624 L
2061 599 L
2061 580 L
2056 556 L
2047 537 L
2037 522 L
2028 513 L
2037 657 M 2047 638 L
2052 624 L
2056 599 L
2056 580 L
2052 556 L
2047 542 L
2037 522 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%EndDocument

 endTexFig
 73 2525 a Fe(FIG.)13 b(1.)k(Plots)d(of)386 2514 y(~)377 2525
y Fd(F)404 2531 y Fc(q)435 2525 y Fe(as)g(de\014ned)h(in)e(Eq.)g(\(61\))h(v)o
(ersus)h Fd(F)992 2531 y Fb(2)1024 2525 y Fe(for)e(3)e Fa(\024)h
Fd(q)g Fa(\024)g Fe(5.)18 b(Data)13 b(are)h(tak)o(en)g(from)e(Ref.)g([2].)17
b(The)73 2572 y(dashed)12 b(line)f(corresp)q(onds)j(to)e(the)g(predictions)g
(of)f(the)i(ordinary)e(lattice)h(gas)f(\(Ising\))h(mo)q(del.)k(The)c(b)q(old)
f(face)h(line)73 2620 y(represen)o(ts)19 b(the)f(negativ)o(e)e(binomial)e
(distribution.)26 b(The)17 b(shaded)h(area)f(is)g(the)g(prediction)g(of)f
(the)i(generalized)73 2668 y(lattice)13 b(gas)h(mo)q(del)e(according)i(to)f
(our)h(\014rst)h(prescription)f(for)g Fd(D)f Fe(=)e(16.)18
b(This)13 b(`band')g(around)h(the)g(NB)g(b)q(ecomes)73 2716
y(narro)o(w)o(er)g(as)h Fd(D)g Fe(increases.)20 b(The)15 b(error)g(bars)f
(sho)o(wn)h(are)f(represen)o(tativ)o(e)i(for)e(the)h(quoted)f(uncertain)o
(ties)h(in)f(the)73 2763 y(data)f(\(see)j(the)e(text)h(for)e(further)i
(commen)o(ts)d(on)i(the)g(error)h(bars\).)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
